Initialization-Free Bundle Adjustment Revisited: A Controlled Experimental Study

Initialization-free bundle adjustment (InitFree BA) aims to recover camera poses and scene structure directly from image observations, avoiding the geometric initialization stages of conventional structure-from-motion pipelines. Recent methods based on Object-Space Error (OSE) formulations and Variable Projection (VarPro) show encouraging optimization behavior from random camera configurations. However, existing evaluations primarily measure optimization success, leaving unclear whether a low OSE objective yields a valid metric 3D reconstruction. We revisit InitFree BA experimentally through a unified evaluation framework combining a C++ implementation of existing OSE formulations with a Blender-based dataset generator providing exact ground truth and controlled camera configurations and observation densities. Our experiments reveal a previously overlooked optimization--reconstruction gap: projective solutions with similarly low OSE values can lead to substantially different Euclidean reconstructions after metric upgrade. We identify initialization priors, landmark observation density, and metric-upgrade stability as key factors governing reconstruction success. Overall, our results suggest that the main challenge of InitFree BA is not merely minimizing OSE objectives, but obtaining projective reconstructions that admit reliable metric upgrade. We believe that the proposed benchmark, implementation, and analysis establish stronger experimental foundations for future research on initialization-free bundle adjustment, a problem largely unexplored within the computer vision community. Project page is available at https://github.com/simonwebertum/InitFreeBA.git.

==> (inline-0) <==
\begin{tabular}{@{}lcccc@{}}
\toprule
\textbf{Formulation}
& \textbf{Rot. A5}
& \textbf{Rot. A20}
& \textbf{Trans. A5}
& \textbf{Trans. A20} \\
\midrule
pOSE      & 24.89 & 34.15 & 26.73 & 35.64 \\
rOSE      & 24.95 & 33.48 & 31.24 & 41.45 \\
RpOSE     & 9.18  & 15.01 & 12.49 & 20.36 \\
expOSE    & 25.08 & 35.04 & 26.68 & 37.28 \\
pOSE+rot  & \textbf{41.99} & \textbf{54.16} & \textbf{46.08} & \textbf{57.63} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccc@{}}
\toprule
\textbf{Formulation}
& \textbf{Lmk. Med.} $\downarrow$
& \textbf{Lmk. RMSE} $\downarrow$
& \textbf{Lmk. P90} $\downarrow$ \\
\midrule
pOSE      & 21.06 & 22.80 & 31.03 \\
rOSE      & 18.67 & 20.06 & 27.30 \\
RpOSE     & 28.01 & 29.62 & 40.75 \\
expOSE    & 18.39 & 20.37 & 28.14 \\
pOSE+rot  & \textbf{15.34} & \textbf{16.67} & \textbf{22.44} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccccc@{}}
\toprule
\textbf{Initialization}
& \textbf{Rot. A5}
& \textbf{Rot. A20}
& \textbf{Trans. A5}
& \textbf{Trans. A20}
& \textbf{Lmk. RMSE} $\downarrow$ \\
\midrule
Normal      & 24.30 & 30.29 & 27.48 & 34.62 & 22.81 \\
Uniform     & 23.30 & 30.38 & 26.57 & 34.68 & 23.81 \\
Unit circle & \textbf{28.06} & \textbf{42.43} & \textbf{31.89} & \textbf{46.10} & \textbf{19.09} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccccc@{}}
\toprule
\textbf{Loss}
& \textbf{Rot. A20}
& \textbf{Trans. A20}
& \textbf{Lmk. Med.} $\downarrow$
& \textbf{Lmk. RMSE} $\downarrow$
& \textbf{Lmk. P90} $\downarrow$ \\
\midrule
None    & \textbf{34.87} & 37.69 & 20.53 & 22.06 & 30.22 \\
Cauchy  & 33.87 & \textbf{39.24} & \textbf{20.07} & \textbf{21.74} & \textbf{29.65} \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|ccc|ccc|ccc|ccc|ccc}
\toprule
& & \multicolumn{3}{c|}{\textbf{pOSE}} & \multicolumn{3}{c|}{\textbf{rOSE}} & \multicolumn{3}{c|}{\textbf{RpOSE}} & \multicolumn{3}{c|}{\textbf{expOSE}} & \multicolumn{3}{c}{\textbf{pOSE+rot}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(l){15-17}
\textbf{Dataset} & \textbf{Initialization} & A5 & A10 & A20 & A5 & A10 & A20 & A5 & A10 & A20 & A5 & A10 & A20 & A5 & A10 & A20\\
\midrule
\multirow{3}{*}{Set1} & Normal & 0.2/86.6/86.6\% & 1.7/93.3/93.3\% & 5.5/96.6/96.6\% & 0.0/76.8/76.8\% & 1.4/88.4/88.4\% & 4.5/94.2/94.2\% & 1.3/0.1/0.0\% & 4.3/1.9/1.2\% & 10.5/5.4/3.6\% & 0.2/71.2/71.2\% & 1.8/85.6/85.6\% & 5.2/92.8/92.8\% & 0.4/56.3/56.3\% & 2.5/78.1/78.1\% & 6.7/89.1/89.1\%\\
 & Uniform & 0.9/83.1/83.1\% & 3.4/91.6/91.6\% & 8.7/95.8/95.8\% & 2.6/70.8/70.8\% & 6.7/85.4/85.4\% & 15.0/92.7/92.7\% & 0.8/1.7/1.7\% & 3.6/5.2/5.2\% & 10.3/12.6/12.6\% & 1.8/88.5/88.5\% & 5.1/94.2/94.2\% & 12.1/97.1/97.1\% & 2.0/90.8/90.8\% & 5.8/95.4/95.4\% & 14.9/97.7/97.7\%\\
 & Unit circle & 81.8/6.2/6.2\% & 90.9/14.9/14.9\% & 95.5/34.4/34.4\% & 17.6/5.6/5.6\% & 50.1/13.5/13.5\% & 75.0/31.6/31.6\% & 86.3/0.0/0.0\% & 93.1/1.3/1.4\% & 96.6/3.9/4.1\% & 83.5/8.0/8.0\% & 91.8/19.4/19.4\% & 95.9/41.4/41.4\% & 32.2/18.5/18.5\% & 63.0/37.8/37.8\% & 81.5/64.6/64.6\%\\
\midrule
\multirow{3}{*}{Set2} & Normal & 0.0/0.0/0.0\% & 0.1/0.0/0.0\% & 0.2/0.4/0.4\% & 0.4/0.0/0.0\% & 2.7/1.2/1.2\% & 9.0/3.7/3.7\% & 0.0/0.0/0.0\% & 0.4/0.4/0.4\% & 1.9/1.6/1.6\% & 0.1/0.0/0.0\% & 0.8/0.4/0.4\% & 2.7/1.4/1.4\% & 3.0/89.5/89.5\% & 7.2/94.7/94.7\% & 15.4/97.4/97.4\%\\
 & Uniform & 0.0/0.0/0.0\% & 0.5/1.1/1.0\% & 2.5/3.3/3.2\% & 0.0/0.0/0.0\% & 0.4/0.7/0.7\% & 2.2/2.6/2.6\% & 0.0/0.0/0.0\% & 0.3/0.5/0.5\% & 1.8/1.5/1.5\% & 0.0/0.0/0.0\% & 0.2/1.2/1.2\% & 1.8/3.6/3.6\% & 0.1/0.0/0.0\% & 0.6/0.7/0.7\% & 2.3/2.5/2.3\%\\
 & Unit circle & 65.1/8.8/8.8\% & 82.5/21.5/21.5\% & 91.3/44.3/44.3\% & 10.9/11.5/11.5\% & 35.5/27.4/27.4\% & 67.2/52.5/52.5\% & 70.6/0.0/0.2\% & 85.3/1.4/1.6\% & 92.6/4.2/4.9\% & 71.1/12.6/12.6\% & 85.5/29.3/29.3\% & 92.8/54.8/54.8\% & 37.0/35.0/35.0\% & 67.8/61.1/61.1\% & 83.9/80.6/80.6\%\\
\midrule
\multirow{3}{*}{Set3} & Normal & 1.7/100.0/100.0\% & 5.1/100.0/100.0\% & 11.4/100.0/100.0\% & 0.6/100.0/100.0\% & 2.9/100.0/100.0\% & 8.7/100.0/100.0\% & 1.9/56.3/56.3\% & 5.5/71.6/71.6\% & 13.9/83.4/83.4\% & 1.4/100.0/100.0\% & 3.5/100.0/100.0\% & 9.6/100.0/100.0\% & 0.5/100.0/100.0\% & 1.8/100.0/100.0\% & 5.4/100.0/100.0\%\\
 & Uniform & 0.3/100.0/100.0\% & 1.1/100.0/100.0\% & 3.3/100.0/100.0\% & 0.7/100.0/100.0\% & 5.8/100.0/100.0\% & 27.6/100.0/100.0\% & 0.4/8.3/4.8\% & 1.5/23.5/13.7\% & 4.9/50.4/39.0\% & 2.3/100.0/100.0\% & 5.5/100.0/100.0\% & 21.6/100.0/100.0\% & 0.2/100.0/100.0\% & 1.1/100.0/100.0\% & 5.1/100.0/100.0\%\\
 & Unit circle & 0.6/100.0/100.0\% & 1.7/100.0/100.0\% & 3.4/100.0/100.0\% & 0.5/100.0/100.0\% & 1.6/100.0/100.0\% & 3.6/100.0/100.0\% & 1.4/1.1/1.8\% & 4.9/6.2/8.1\% & 13.3/20.2/23.5\% & 1.5/100.0/100.0\% & 3.8/100.0/100.0\% & 7.4/100.0/100.0\% & 0.7/100.0/98.4\% & 2.4/100.0/99.2\% & 8.8/100.0/99.6\%\\
\midrule
\multirow{3}{*}{Set4} & Normal & 0.0/0.0/0.0\% & 0.0/0.1/0.0\% & 0.5/0.4/0.2\% & 0.2/0.0/2.5\% & 2.1/0.0/4.7\% & 4.1/0.2/12.6\% & 0.3/0.0/0.0\% & 0.8/0.2/0.2\% & 2.2/0.5/0.5\% & 0.5/0.0/0.1\% & 1.2/0.1/1.1\% & 2.2/0.4/3.5\% & 0.2/100.0/100.0\% & 1.4/100.0/100.0\% & 6.3/100.0/100.0\%\\
 & Uniform & 0.0/0.0/0.0\% & 0.5/0.0/0.0\% & 1.6/0.3/0.3\% & 0.2/0.0/0.0\% & 0.6/0.2/0.2\% & 1.7/0.5/0.5\% & 0.6/0.0/0.0\% & 1.6/0.2/0.2\% & 3.0/0.6/0.6\% & 1.6/100.0/100.0\% & 3.8/100.0/100.0\% & 9.2/100.0/100.0\% & 0.2/99.8/99.8\% & 1.1/99.9/99.9\% & 3.3/100.0/100.0\%\\
 & Unit circle & 0.0/0.1/0.1\% & 0.0/0.3/0.3\% & 0.4/0.6/0.6\% & 0.3/0.0/0.0\% & 0.9/0.2/0.2\% & 1.9/0.4/0.4\% & 0.5/0.2/0.0\% & 1.2/0.5/0.0\% & 2.9/1.0/0.5\% & 0.4/0.0/0.0\% & 0.6/0.0/0.0\% & 1.0/0.4/0.4\% & 2.1/99.9/99.9\% & 4.8/100.0/100.0\% & 9.5/100.0/100.0\%\\
\midrule
\multirow{3}{*}{Set5} & Normal & 0.5/0.3/0.3\% & 1.5/0.8/0.8\% & 3.2/2.1/2.1\% & 0.6/0.6/0.6\% & 1.7/1.7/1.7\% & 3.6/3.4/3.4\% & 0.4/0.1/0.1\% & 1.2/0.4/0.4\% & 2.6/1.3/1.3\% & 0.8/0.8/0.8\% & 1.9/2.0/2.1\% & 3.8/4.8/4.8\% & 1.1/0.3/0.3\% & 2.8/1.1/1.1\% & 5.7/3.4/3.4\%\\
 & Uniform & 0.6/0.3/0.3\% & 1.8/1.2/1.2\% & 4.5/3.1/3.1\% & 0.6/0.7/0.7\% & 1.4/2.0/2.0\% & 2.8/4.8/4.8\% & 0.5/0.3/0.3\% & 1.3/1.0/1.0\% & 2.8/2.6/2.6\% & 0.3/0.5/0.5\% & 0.9/1.4/1.4\% & 2.1/3.1/3.1\% & 0.7/0.6/0.4\% & 2.5/1.6/1.3\% & 7.4/4.3/3.4\%\\
 & Unit circle & 1.3/1.0/1.0\% & 4.3/2.7/2.7\% & 12.6/6.1/6.1\% & 0.9/0.7/1.2\% & 2.8/2.1/2.9\% & 8.3/5.1/5.9\% & 2.4/1.2/1.2\% & 5.2/3.0/3.0\% & 10.0/6.1/6.1\% & 0.8/0.6/0.6\% & 2.3/1.8/1.8\% & 5.0/4.5/4.5\% & 2.6/9.8/9.8\% & 6.3/21.0/21.0\% & 19.5/40.5/40.5\%\\
\midrule
\multirow{3}{*}{Set6} & Normal & 2.3/0.5/0.5\% & 2.9/1.2/1.2\% & 3.6/2.2/2.2\% & 1.4/0.3/0.3\% & 1.8/1.4/1.4\% & 2.3/2.9/2.9\% & 2.1/0.0/0.0\% & 2.6/0.0/0.0\% & 3.3/1.0/1.0\% & 2.7/1.5/1.5\% & 3.2/2.1/2.0\% & 3.4/3.6/2.5\% & 2.9/0.0/0.0\% & 3.5/0.9/0.9\% & 5.4/3.9/3.9\%\\
 & Uniform & 1.8/1.0/0.3\% & 2.2/1.5/0.9\% & 2.7/1.8/1.6\% & 1.2/0.4/0.4\% & 1.9/0.9/0.9\% & 2.3/1.6/1.6\% & 1.4/0.8/0.0\% & 1.9/1.2/0.9\% & 2.0/1.4/1.5\% & 2.1/1.3/1.3\% & 3.1/2.5/2.5\% & 3.9/3.4/3.4\% & 2.6/0.7/0.7\% & 3.4/1.7/1.7\% & 3.8/2.7/2.9\%\\
 & Unit circle & 1.8/0.4/0.4\% & 1.9/1.0/1.0\% & 2.0/1.8/1.8\% & 0.0/0.0/0.0\% & 0.0/0.0/0.0\% & 0.0/0.4/0.4\% & 0.0/0.0/0.0\% & 0.4/0.5/0.3\% & 0.5/1.0/0.8\% & 3.6/1.5/1.3\% & 3.9/2.3/2.1\% & 4.1/3.3/3.8\% & 3.1/0.0/0.8\% & 6.2/0.5/1.2\% & 10.5/2.4/1.8\%\\
\midrule
\multirow{3}{*}{Set7} & Normal & 0.0/0.0/0.0\% & 0.0/0.9/0.9\% & 1.0/2.8/2.8\% & 0.0/0.3/0.3\% & 0.0/0.8/0.6\% & 0.4/1.5/2.0\% & 0.0/0.0/0.0\% & 0.0/0.5/0.5\% & 1.0/1.5/1.5\% & 0.0/0.0/0.0\% & 0.0/0.6/0.6\% & 0.9/2.0/2.0\% & 0.9/0.4/0.7\% & 1.4/1.7/1.5\% & 2.7/4.2/4.5\%\\
 & Uniform & 0.0/0.0/0.0\% & 0.3/0.4/0.4\% & 0.8/1.0/1.0\% & 0.0/0.0/0.0\% & 0.0/0.0/0.0\% & 0.6/0.6/0.6\% & 0.0/0.0/0.0\% & 0.0/0.0/0.0\% & 0.6/0.6/0.9\% & 0.0/0.0/0.0\% & 0.0/0.0/0.0\% & 0.3/0.5/0.5\% & 0.0/0.3/0.3\% & 0.3/0.7/0.7\% & 2.3/1.1/1.1\%\\
 & Unit circle & 69.6/49.1/17.2\% & 84.8/74.2/39.0\% & 92.4/87.1/65.5\% & 1.0/0.0/0.0\% & 2.1/0.9/0.8\% & 9.3/4.1/5.3\% & 7.9/2.9/2.9\% & 14.8/6.5/6.5\% & 28.9/15.3/15.3\% & 50.6/43.2/44.1\% & 73.9/70.9/71.3\% & 87.0/85.5/85.7\% & 74.0/20.0/20.0\% & 87.0/36.9/36.9\% & 93.5/62.4/62.4\%\\
\midrule
\multirow{3}{*}{Set8} & Normal & 5.3/22.3/22.3\% & 7.6/25.9/25.9\% & 9.5/27.7/27.7\% & 5.4/0.0/0.0\% & 8.9/1.0/1.0\% & 11.8/2.7/2.7\% & 6.7/6.3/4.5\% & 10.3/9.2/7.6\% & 14.3/14.4/10.7\% & 8.9/2.8/2.8\% & 11.7/5.5/5.5\% & 14.6/10.4/10.4\% & 5.7/27.0/23.9\% & 7.2/38.2/36.5\% & 10.0/43.8/44.3\%\\
 & Uniform & 10.0/5.9/5.9\% & 15.3/18.6/18.6\% & 21.6/43.9/43.9\% & 8.7/6.7/6.7\% & 10.7/17.2/17.2\% & 12.9/38.1/38.1\% & 5.7/13.4/13.4\% & 8.5/20.1/20.1\% & 10.6/26.7/26.7\% & 3.8/17.8/9.9\% & 9.9/24.1/17.7\% & 18.6/31.3/23.2\% & 21.9/35.1/35.2\% & 25.9/42.0/62.9\% & 28.0/70.0/81.5\%\\
 & Unit circle & 0.3/83.8/83.8\% & 4.4/91.9/91.9\% & 12.2/95.9/95.9\% & 0.5/84.6/84.6\% & 5.0/92.3/92.3\% & 13.3/96.1/96.1\% & 1.1/98.3/98.3\% & 5.5/99.1/99.1\% & 13.7/99.6/99.6\% & 0.0/17.8/17.8\% & 0.4/27.1/27.1\% & 4.0/38.6/38.6\% & 13.1/95.5/94.8\% & 22.6/97.7/97.4\% & 36.6/98.9/98.7\%\\
\bottomrule
\end{tabular}
\begin{tabular}{ll|ccc|ccc|ccc|ccc|ccc}
\toprule
& & \multicolumn{3}{c|}{\textbf{pOSE}} & \multicolumn{3}{c|}{\textbf{rOSE}} & \multicolumn{3}{c|}{\textbf{RpOSE}} & \multicolumn{3}{c|}{\textbf{expOSE}} & \multicolumn{3}{c}{\textbf{pOSE+rot}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(l){15-17}
\textbf{Dataset} & \textbf{Initialization} & A5 & A10 & A20 & A5 & A10 & A20 & A5 & A10 & A20 & A5 & A10 & A20 & A5 & A10 & A20\\
\midrule
\multirow{3}{*}{Set1} & Normal & 0.7/0.6/0.0\% & 3.0/2.8/1.5\% & 10.1/7.0/4.5\% & 0.5/42.7/42.7\% & 2.5/69.0/69.0\% & 7.4/84.5/84.5\% & 0.8/0.0/0.0\% & 3.4/1.4/1.4\% & 11.2/4.2/4.2\% & 0.2/26.3/26.3\% & 1.7/48.9/48.9\% & 5.6/73.8/73.8\% & 0.1/79.3/79.3\% & 1.5/89.7/89.7\% & 4.6/94.8/94.8\%\\
 & Uniform & 0.6/19.6/19.6\% & 3.2/39.3/39.3\% & 10.5/66.0/66.0\% & 3.0/64.4/44.7\% & 7.6/82.2/71.5\% & 16.4/91.1/85.7\% & 0.1/0.1/0.1\% & 0.8/0.9/0.9\% & 3.3/3.5/3.5\% & 0.6/35.7/2.8\% & 3.1/61.2/7.2\% & 10.1/80.6/16.7\% & 0.1/19.8/19.8\% & 1.9/37.8/37.8\% & 7.5/63.6/63.6\%\\
 & Unit circle & 82.2/5.7/5.7\% & 91.1/13.7/13.7\% & 95.6/32.0/32.0\% & 17.6/5.9/5.9\% & 49.9/14.1/14.1\% & 75.0/32.8/32.8\% & 86.3/0.0/0.0\% & 93.1/1.3/1.3\% & 96.6/3.9/4.0\% & 83.5/7.2/7.2\% & 91.8/17.4/17.4\% & 95.9/38.5/38.5\% & 31.4/18.3/18.3\% & 62.3/37.5/37.5\% & 81.2/64.3/64.3\%\\
\midrule
\multirow{3}{*}{Set2} & Normal & 0.1/91.4/91.4\% & 1.1/95.7/95.7\% & 3.9/97.8/97.8\% & 3.1/85.7/85.7\% & 9.7/92.9/92.9\% & 35.5/96.4/96.4\% & 0.0/0.0/0.0\% & 0.5/0.8/0.8\% & 2.3/3.0/3.0\% & 0.5/0.0/0.0\% & 2.7/1.2/1.2\% & 7.2/3.6/3.6\% & 0.1/0.0/0.0\% & 0.6/0.7/0.4\% & 2.4/2.4/1.9\%\\
 & Uniform & 0.0/0.0/0.0\% & 0.5/1.1/1.2\% & 2.7/3.5/3.7\% & 0.0/0.0/0.0\% & 0.3/1.1/1.0\% & 2.3/3.3/3.2\% & 0.1/0.0/0.0\% & 0.8/0.8/0.8\% & 3.3/3.0/3.0\% & 0.0/0.1/0.0\% & 0.6/0.4/0.5\% & 2.6/1.9/2.2\% & 0.8/97.2/97.2\% & 3.3/98.6/98.6\% & 8.5/99.3/99.3\%\\
 & Unit circle & 65.2/11.8/11.8\% & 82.6/27.9/27.9\% & 91.3/53.1/53.1\% & 10.8/10.3/10.3\% & 35.3/24.9/24.9\% & 67.1/49.0/49.0\% & 70.5/0.0/0.0\% & 85.3/1.3/1.5\% & 92.6/4.1/4.6\% & 71.1/10.3/10.3\% & 85.5/24.9/24.9\% & 92.8/49.0/49.0\% & 37.6/52.3/52.3\% & 68.1/75.9/75.9\% & 84.1/88.0/88.0\%\\
\midrule
\multirow{3}{*}{Set3} & Normal & 0.3/100.0/100.0\% & 1.2/100.0/100.0\% & 3.1/100.0/100.0\% & 0.7/100.0/100.0\% & 3.8/100.0/100.0\% & 12.5/100.0/100.0\% & 0.5/79.9/79.9\% & 1.5/89.9/89.9\% & 3.8/94.9/94.9\% & 1.8/100.0/100.0\% & 5.0/100.0/100.0\% & 11.2/100.0/100.0\% & 0.0/100.0/100.0\% & 0.8/100.0/100.0\% & 4.3/100.0/100.0\%\\
 & Uniform & 0.7/100.0/100.0\% & 2.0/100.0/100.0\% & 4.6/100.0/100.0\% & 1.1/100.0/100.0\% & 3.7/100.0/100.0\% & 15.4/100.0/100.0\% & 0.1/61.0/61.0\% & 0.8/74.0/74.0\% & 3.6/84.6/84.6\% & 0.4/100.0/100.0\% & 2.0/100.0/100.0\% & 7.0/100.0/100.0\% & 0.2/100.0/100.0\% & 1.2/100.0/100.0\% & 3.6/100.0/100.0\%\\
 & Unit circle & 0.8/100.0/99.9\% & 1.8/100.0/100.0\% & 3.6/100.0/100.0\% & 0.5/100.0/100.0\% & 1.6/100.0/100.0\% & 3.5/100.0/100.0\% & 1.4/1.1/1.6\% & 4.9/6.2/7.0\% & 13.4/20.2/20.8\% & 1.5/100.0/100.0\% & 3.9/100.0/100.0\% & 7.3/100.0/100.0\% & 0.9/100.0/100.0\% & 3.1/100.0/100.0\% & 9.7/100.0/100.0\%\\
\midrule
\multirow{3}{*}{Set4} & Normal & 0.2/0.0/0.3\% & 0.5/0.0/1.0\% & 1.3/0.3/5.2\% & 0.3/0.0/3.6\% & 2.2/0.0/5.6\% & 4.0/0.5/14.4\% & 0.1/0.0/0.0\% & 0.4/0.0/0.0\% & 1.1/0.0/0.0\% & 0.8/0.0/3.2\% & 1.6/0.0/9.6\% & 2.9/0.1/24.8\% & 0.5/100.0/100.0\% & 1.9/100.0/100.0\% & 6.0/100.0/100.0\%\\
 & Uniform & 1.0/0.0/0.3\% & 2.1/0.1/2.2\% & 5.7/0.9/9.4\% & 0.3/0.0/0.0\% & 0.7/0.2/0.2\% & 1.5/0.4/0.4\% & 0.9/0.2/0.0\% & 2.5/0.2/0.3\% & 6.6/1.1/1.5\% & 2.3/100.0/100.0\% & 5.3/100.0/100.0\% & 17.3/100.0/100.0\% & 0.8/0.0/0.2\% & 2.3/0.1/0.4\% & 3.8/0.3/1.1\%\\
 & Unit circle & 0.0/0.1/0.1\% & 0.1/0.3/0.3\% & 0.5/0.6/0.6\% & 0.5/0.0/0.0\% & 1.1/0.1/0.1\% & 2.0/0.4/0.4\% & 0.5/0.0/0.0\% & 1.2/0.2/0.2\% & 2.6/0.5/0.5\% & 0.4/0.0/0.0\% & 0.6/0.0/0.0\% & 1.0/0.3/0.3\% & 1.6/99.6/99.6\% & 4.0/99.8/99.8\% & 7.6/99.9/99.9\%\\
\midrule
\multirow{3}{*}{Set5} & Normal & 0.4/0.3/0.3\% & 1.3/1.0/1.0\% & 3.0/2.7/2.7\% & 0.4/0.5/0.5\% & 1.3/1.3/1.3\% & 2.8/3.1/3.1\% & 0.4/0.3/0.3\% & 1.2/1.0/1.0\% & 2.6/2.3/2.5\% & 0.2/0.2/0.4\% & 0.7/0.6/1.1\% & 1.6/1.4/2.6\% & 1.0/0.8/0.6\% & 2.8/2.3/1.8\% & 5.5/5.2/4.8\%\\
 & Uniform & 0.6/0.3/0.4\% & 1.7/1.0/1.2\% & 4.6/2.4/2.7\% & 0.4/0.6/0.6\% & 1.2/1.6/1.6\% & 2.7/4.2/4.2\% & 0.3/0.3/0.3\% & 1.0/0.8/0.8\% & 2.4/1.9/1.9\% & 0.2/0.3/0.2\% & 0.9/1.0/0.6\% & 2.1/2.5/1.8\% & 0.6/0.2/0.3\% & 1.8/0.5/1.0\% & 5.1/1.3/3.0\%\\
 & Unit circle & 1.0/1.1/1.1\% & 3.6/2.8/2.8\% & 11.9/6.1/5.8\% & 0.8/0.7/0.7\% & 2.6/2.1/2.1\% & 7.9/5.1/5.1\% & 2.5/0.5/0.5\% & 5.2/1.9/1.9\% & 9.9/5.8/5.8\% & 0.8/0.5/0.5\% & 2.2/1.6/1.6\% & 4.9/3.9/3.9\% & 2.6/11.5/11.5\% & 6.5/23.7/23.7\% & 19.4/44.4/44.4\%\\
\midrule
\multirow{3}{*}{Set6} & Normal & 2.0/1.0/2.1\% & 2.9/1.8/2.8\% & 3.6/3.1/3.5\% & 2.3/0.9/0.9\% & 2.8/2.0/2.0\% & 3.0/3.0/3.0\% & 1.3/0.3/0.4\% & 1.8/0.7/0.9\% & 2.2/1.2/1.2\% & 3.6/1.1/0.7\% & 3.9/1.9/1.6\% & 4.1/3.0/2.8\% & 3.1/0.4/2.9\% & 3.9/1.2/3.8\% & 5.2/3.1/4.3\%\\
 & Uniform & 2.5/0.4/0.4\% & 3.1/0.8/0.8\% & 3.7/1.7/1.8\% & 2.2/0.5/1.0\% & 2.7/1.0/1.5\% & 2.9/2.0/2.4\% & 1.9/0.7/0.8\% & 2.0/0.9/0.9\% & 2.1/1.4/1.3\% & 3.0/0.6/0.6\% & 3.6/1.1/1.1\% & 3.9/1.8/1.8\% & 2.1/0.3/0.3\% & 3.9/0.9/0.9\% & 7.2/3.4/3.4\%\\
 & Unit circle & 1.3/1.0/1.0\% & 1.6/1.6/1.6\% & 2.4/1.8/1.8\% & 0.0/0.0/0.0\% & 0.0/0.4/0.4\% & 0.4/0.9/0.9\% & 0.4/0.0/0.0\% & 0.4/0.0/0.4\% & 0.5/0.8/1.0\% & 2.4/0.0/0.0\% & 3.3/0.7/0.7\% & 4.2/2.6/2.6\% & 3.3/1.6/1.4\% & 3.5/2.5/2.1\% & 4.7/3.8/3.2\%\\
\midrule
\multirow{3}{*}{Set7} & Normal & 0.0/0.0/0.0\% & 0.3/0.6/0.3\% & 1.2/2.1/1.4\% & 0.0/0.0/0.0\% & 0.0/0.0/0.0\% & 0.6/0.9/0.9\% & 0.0/0.0/0.0\% & 0.0/0.0/0.3\% & 0.5/0.7/0.7\% & 0.0/0.3/0.5\% & 0.6/0.9/1.0\% & 2.5/2.7/3.0\% & 1.3/0.8/0.8\% & 3.1/2.9/3.0\% & 4.9/6.5/6.4\%\\
 & Uniform & 0.0/0.0/0.0\% & 0.0/0.0/0.0\% & 0.5/0.7/0.7\% & 0.0/0.0/0.0\% & 0.0/0.0/0.0\% & 0.4/0.3/0.7\% & 0.0/0.0/0.0\% & 0.0/0.0/0.0\% & 0.4/0.7/0.7\% & 0.0/0.3/0.0\% & 0.5/0.4/0.5\% & 1.5/1.2/1.5\% & 0.5/1.0/1.0\% & 1.4/1.9/1.9\% & 4.3/3.7/3.7\%\\
 & Unit circle & 69.6/46.3/46.3\% & 84.8/72.5/72.5\% & 92.4/86.3/86.3\% & 1.0/0.0/0.0\% & 2.1/0.9/0.6\% & 9.3/4.6/5.5\% & 8.3/2.7/2.7\% & 15.4/6.8/6.8\% & 29.4/16.7/16.7\% & 50.6/34.6/34.6\% & 73.9/64.2/64.2\% & 87.0/82.1/82.1\% & 74.0/52.6/47.2\% & 87.0/75.7/72.3\% & 93.5/87.9/86.2\%\\
\midrule
\multirow{3}{*}{Set8} & Normal & 10.0/5.2/10.6\% & 11.8/8.7/14.6\% & 13.3/13.6/19.8\% & 4.9/11.8/3.3\% & 7.3/13.0/6.8\% & 9.9/13.9/10.9\% & 5.9/0.0/0.0\% & 6.6/0.8/0.8\% & 8.3/2.0/2.0\% & 0.0/3.3/3.3\% & 1.0/5.4/5.4\% & 4.0/7.9/7.9\% & 12.1/5.3/5.3\% & 21.6/10.7/10.7\% & 29.5/18.9/18.9\%\\
 & Uniform & 8.4/4.1/4.1\% & 14.5/9.3/9.3\% & 19.9/15.0/15.0\% & 4.6/0.0/51.1\% & 8.1/0.7/52.2\% & 11.2/3.2/52.7\% & 8.3/9.5/9.5\% & 14.0/14.8/14.8\% & 17.7/18.7/18.7\% & 2.4/24.5/24.5\% & 5.2/36.5/36.5\% & 10.0/43.6/43.6\% & 13.2/7.1/7.4\% & 18.9/15.5/17.2\% & 28.2/26.7/30.5\%\\
 & Unit circle & 0.3/82.5/82.5\% & 4.4/91.2/91.2\% & 12.2/95.6/95.6\% & 0.5/84.8/84.8\% & 5.0/92.4/92.4\% & 13.3/96.2/96.2\% & 1.1/97.8/97.8\% & 5.5/98.9/98.9\% & 13.7/99.4/99.4\% & 0.0/21.9/27.6\% & 0.4/30.8/36.9\% & 4.0/39.3/42.4\% & 13.1/95.0/94.9\% & 22.6/97.5/97.5\% & 36.6/98.7/98.7\%\\
\bottomrule
\end{tabular}
\begin{tabular}{ll|ccc|ccc|ccc|ccc|ccc}
\toprule
& & \multicolumn{3}{c|}{\textbf{pOSE}} & \multicolumn{3}{c|}{\textbf{rOSE}} & \multicolumn{3}{c|}{\textbf{RpOSE}} & \multicolumn{3}{c|}{\textbf{expOSE}} & \multicolumn{3}{c}{\textbf{pOSE+rot}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(l){15-17}
\textbf{Dataset} & \textbf{Initialization} & T5 & T10 & T20 & T5 & T10 & T20 & T5 & T10 & T20 & T5 & T10 & T20 & T5 & T10 & T20\\
\midrule
\multirow{3}{*}{Set1} & Normal & 0.2/93.8/93.8\% & 0.5/96.9/96.9\% & 1.9/98.5/98.5\% & 0.2/89.3/89.3\% & 1.0/94.6/94.6\% & 4.1/97.3/97.3\% & 0.2/1.8/1.9\% & 1.1/3.3/3.6\% & 3.8/6.4/7.2\% & 1.5/86.6/86.6\% & 6.7/93.3/93.3\% & 19.5/96.7/96.7\% & 0.9/79.9/79.9\% & 4.0/89.9/89.9\% & 11.2/95.0/95.0\%\\
 & Uniform & 0.4/92.2/92.2\% & 1.2/96.1/96.1\% & 3.3/98.1/98.1\% & 0.2/86.5/86.5\% & 0.5/93.3/93.3\% & 2.1/96.6/96.6\% & 0.6/12.1/12.1\% & 1.6/21.4/21.4\% & 3.6/36.6/36.6\% & 0.2/94.7/94.7\% & 0.8/97.3/97.3\% & 3.1/98.7/98.7\% & 0.3/95.7/95.7\% & 1.3/97.9/97.9\% & 4.1/98.9/98.9\%\\
 & Unit circle & 1.0/26.9/26.9\% & 4.2/43.5/43.5\% & 10.7/66.8/66.8\% & 0.0/25.6/25.6\% & 0.2/41.5/41.5\% & 1.5/64.3/64.3\% & 2.0/2.0/1.8\% & 4.2/3.8/3.7\% & 8.0/7.5/7.3\% & 0.3/30.2/30.2\% & 1.5/48.6/48.6\% & 4.5/72.1/72.1\% & 1.4/43.8/43.8\% & 3.1/68.1/68.1\% & 6.6/84.0/84.0\%\\
\midrule
\multirow{3}{*}{Set2} & Normal & 0.1/0.7/0.7\% & 0.2/1.7/1.7\% & 1.1/3.9/3.9\% & 0.1/1.6/1.6\% & 0.3/3.5/3.5\% & 0.7/7.0/7.0\% & 0.2/0.6/0.6\% & 0.4/2.2/2.2\% & 1.0/5.5/5.5\% & 0.2/0.2/0.2\% & 0.3/0.8/0.8\% & 1.1/2.8/2.8\% & 0.2/95.1/95.1\% & 0.8/97.6/97.6\% & 2.9/98.8/98.8\%\\
 & Uniform & 0.2/2.2/2.0\% & 0.7/4.3/3.5\% & 1.7/8.3/6.6\% & 0.1/0.5/0.5\% & 0.1/2.6/2.6\% & 0.5/7.4/7.4\% & 0.1/0.6/0.6\% & 0.3/1.8/1.8\% & 1.0/4.9/4.9\% & 0.1/1.6/1.6\% & 0.3/3.5/3.5\% & 2.4/7.2/7.2\% & 0.6/2.1/1.5\% & 1.8/4.5/3.9\% & 5.9/9.9/8.9\%\\
 & Unit circle & 0.7/31.7/31.7\% & 2.5/50.9/50.9\% & 6.3/74.0/74.0\% & 0.1/36.2/36.2\% & 0.4/57.6/57.6\% & 2.0/78.7/78.7\% & 1.1/1.1/2.7\% & 2.5/3.1/5.6\% & 5.5/6.8/11.1\% & 0.3/37.5/37.5\% & 1.5/59.6/59.6\% & 4.3/79.8/79.8\% & 0.9/64.5/64.5\% & 2.0/82.3/82.3\% & 4.4/91.1/91.1\%\\
\midrule
\multirow{3}{*}{Set3} & Normal & 0.5/100.0/100.0\% & 1.9/100.0/100.0\% & 5.0/100.0/100.0\% & 0.5/100.0/100.0\% & 1.2/100.0/100.0\% & 3.4/100.0/100.0\% & 0.4/78.9/78.9\% & 1.0/87.4/87.4\% & 2.5/92.8/92.8\% & 0.4/100.0/100.0\% & 1.0/100.0/100.0\% & 2.8/100.0/100.0\% & 0.1/100.0/100.0\% & 0.4/100.0/100.0\% & 1.9/100.0/100.0\%\\
 & Uniform & 0.8/100.0/100.0\% & 3.0/100.0/100.0\% & 7.7/100.0/100.0\% & 0.3/100.0/100.0\% & 1.5/100.0/100.0\% & 5.4/100.0/100.0\% & 0.1/40.7/47.7\% & 0.3/64.7/68.5\% & 1.7/81.8/83.2\% & 0.2/100.0/100.0\% & 0.9/100.0/100.0\% & 2.8/100.0/100.0\% & 0.4/100.0/100.0\% & 1.4/100.0/100.0\% & 5.4/100.0/100.0\%\\
 & Unit circle & 0.7/100.0/100.0\% & 2.3/100.0/100.0\% & 7.2/100.0/100.0\% & 0.9/100.0/100.0\% & 2.8/100.0/100.0\% & 8.3/100.0/100.0\% & 0.0/19.9/21.4\% & 0.1/34.7/38.7\% & 0.6/56.0/63.0\% & 0.2/100.0/100.0\% & 1.0/100.0/100.0\% & 3.6/100.0/100.0\% & 0.3/100.0/99.4\% & 0.7/100.0/99.7\% & 2.8/100.0/99.8\%\\
\midrule
\multirow{3}{*}{Set4} & Normal & 0.1/0.4/0.6\% & 0.7/1.0/1.6\% & 2.5/3.8/4.9\% & 0.4/0.3/31.5\% & 0.8/1.2/51.6\% & 2.4/4.2/71.4\% & 0.3/0.3/0.3\% & 0.8/0.9/0.9\% & 2.3/2.8/2.8\% & 0.2/0.2/0.5\% & 0.7/0.7/1.1\% & 2.9/1.7/2.4\% & 0.1/100.0/100.0\% & 0.3/100.0/100.0\% & 2.3/100.0/100.0\%\\
 & Uniform & 0.4/0.2/0.2\% & 1.0/0.5/0.5\% & 3.8/1.7/1.7\% & 0.2/0.0/0.0\% & 0.5/0.3/0.3\% & 1.7/0.7/0.7\% & 0.0/0.6/0.6\% & 0.2/1.6/1.6\% & 1.7/3.7/3.7\% & 0.4/100.0/100.0\% & 1.0/100.0/100.0\% & 3.7/100.0/100.0\% & 0.4/99.9/99.9\% & 1.6/100.0/100.0\% & 4.5/100.0/100.0\%\\
 & Unit circle & 0.0/0.2/0.2\% & 0.4/0.5/0.5\% & 1.7/1.5/1.5\% & 0.0/0.1/0.1\% & 0.4/0.4/0.4\% & 1.9/1.3/1.3\% & 0.2/0.1/0.2\% & 0.3/0.5/0.4\% & 1.3/2.0/1.6\% & 0.0/0.1/0.1\% & 0.4/0.8/0.8\% & 1.7/2.9/2.9\% & 0.2/100.0/100.0\% & 0.5/100.0/100.0\% & 2.7/100.0/100.0\%\\
\midrule
\multirow{3}{*}{Set5} & Normal & 0.6/0.2/0.2\% & 2.3/0.7/0.7\% & 7.9/2.6/2.6\% & 0.1/0.7/0.7\% & 0.3/2.6/2.6\% & 1.8/8.3/8.3\% & 0.5/0.7/0.7\% & 2.0/2.5/2.5\% & 6.3/6.0/6.0\% & 0.3/1.0/0.5\% & 1.0/2.9/2.3\% & 3.7/6.5/6.2\% & 0.4/0.1/0.1\% & 1.2/0.4/0.4\% & 3.6/1.3/1.3\%\\
 & Uniform & 0.3/0.1/0.1\% & 1.2/1.1/1.1\% & 4.8/5.7/5.7\% & 0.4/0.8/0.8\% & 1.6/2.7/2.7\% & 5.6/8.0/8.0\% & 0.4/0.7/0.7\% & 1.9/1.8/1.8\% & 7.0/4.1/4.1\% & 0.3/0.1/0.1\% & 1.1/0.4/0.4\% & 3.6/1.7/1.7\% & 0.2/0.1/0.1\% & 0.8/0.2/1.0\% & 3.2/1.6/3.3\%\\
 & Unit circle & 0.5/0.1/0.1\% & 1.8/0.3/0.3\% & 5.7/1.2/1.2\% & 0.1/0.4/0.2\% & 0.3/2.9/1.1\% & 1.4/9.3/4.7\% & 0.7/0.2/0.2\% & 2.7/0.7/0.7\% & 7.8/2.5/2.5\% & 0.1/1.1/1.1\% & 0.4/3.0/3.0\% & 1.5/7.3/7.3\% & 0.4/19.2/19.2\% & 1.6/39.1/39.1\% & 6.9/64.5/64.5\%\\
\midrule
\multirow{3}{*}{Set6} & Normal & 0.5/0.0/0.0\% & 1.6/1.0/1.0\% & 4.1/2.6/2.6\% & 0.5/0.5/0.5\% & 1.2/0.8/0.8\% & 2.4/3.5/3.5\% & 0.5/1.3/1.3\% & 0.8/1.7/1.7\% & 2.4/2.8/2.8\% & 0.0/1.0/0.6\% & 1.5/3.1/2.2\% & 4.2/10.9/7.2\% & 0.0/2.1/2.1\% & 0.3/3.8/3.8\% & 3.3/8.0/8.0\%\\
 & Uniform & 0.0/0.5/0.0\% & 0.5/3.2/0.5\% & 4.0/8.6/3.3\% & 2.7/0.0/0.0\% & 5.4/1.8/1.8\% & 10.3/6.0/6.0\% & 0.4/2.7/0.6\% & 1.4/5.2/1.4\% & 2.7/8.6/3.3\% & 0.9/1.5/1.5\% & 2.4/2.3/2.3\% & 6.1/3.8/3.8\% & 0.9/1.6/1.3\% & 2.1/3.6/3.5\% & 4.8/8.5/7.7\%\\
 & Unit circle & 0.0/1.6/1.6\% & 0.7/4.2/4.2\% & 3.5/9.1/9.1\% & 0.0/0.6/0.6\% & 1.0/1.6/1.6\% & 3.5/5.3/5.3\% & 0.0/0.4/0.0\% & 0.5/1.1/0.7\% & 1.5/3.2/2.8\% & 0.4/0.3/0.8\% & 1.0/2.2/2.2\% & 3.6/6.2/7.6\% & 1.5/0.6/3.2\% & 3.7/1.4/5.5\% & 7.6/4.1/9.9\%\\
\midrule
\multirow{3}{*}{Set7} & Normal & 0.9/1.4/1.4\% & 2.6/4.4/4.4\% & 6.0/9.7/9.7\% & 0.5/0.0/0.9\% & 1.6/0.6/3.5\% & 5.1/2.8/8.2\% & 0.3/0.6/0.6\% & 1.1/2.7/2.7\% & 2.5/7.3/7.3\% & 0.0/0.4/0.4\% & 1.7/1.1/1.1\% & 6.1/3.4/3.4\% & 0.4/0.5/2.3\% & 0.8/1.2/4.7\% & 3.2/3.2/7.6\%\\
 & Uniform & 0.8/0.3/0.3\% & 1.5/1.0/1.0\% & 3.6/3.6/3.6\% & 0.0/1.1/1.1\% & 0.8/3.5/3.5\% & 2.5/9.4/9.4\% & 0.5/0.3/1.4\% & 1.7/0.9/2.4\% & 5.5/2.5/6.2\% & 0.9/0.0/0.0\% & 1.2/0.3/0.3\% & 2.1/1.5/1.5\% & 0.6/0.4/0.4\% & 1.2/1.2/1.2\% & 3.1/4.0/4.0\%\\
 & Unit circle & 0.3/0.3/0.0\% & 0.9/1.0/0.6\% & 3.0/2.8/1.3\% & 0.6/0.0/0.6\% & 2.3/1.7/2.4\% & 6.9/6.2/7.1\% & 0.6/1.0/1.0\% & 2.0/2.3/2.3\% & 6.4/8.5/8.5\% & 0.5/0.9/0.9\% & 1.5/3.1/3.1\% & 4.8/9.8/9.8\% & 0.7/28.2/28.2\% & 1.5/49.2/49.2\% & 3.2/69.8/69.8\%\\
\midrule
\multirow{3}{*}{Set8} & Normal & 5.8/3.5/3.5\% & 7.9/6.7/6.7\% & 9.9/8.4/8.4\% & 1.7/0.0/0.0\% & 3.6/6.9/6.9\% & 9.2/17.7/17.7\% & 3.7/0.4/2.2\% & 13.6/7.6/8.0\% & 30.6/15.9/15.5\% & 0.6/0.0/0.0\% & 2.3/0.0/0.0\% & 7.1/0.0/0.0\% & 0.0/7.5/0.0\% & 0.9/19.0/6.7\% & 2.4/27.6/11.3\%\\
 & Uniform & 3.3/4.0/4.0\% & 10.2/7.6/7.6\% & 13.8/10.4/10.4\% & 0.0/5.9/5.9\% & 0.0/14.3/14.3\% & 3.6/29.8/29.8\% & 2.1/0.0/0.0\% & 8.4/1.0/1.0\% & 14.0/2.3/2.3\% & 0.0/1.7/11.9\% & 0.0/12.3/21.8\% & 0.3/41.1/31.2\% & 3.9/42.5/48.0\% & 8.3/49.7/52.3\% & 22.6/55.1/56.3\%\\
 & Unit circle & 5.2/93.8/93.8\% & 8.9/96.9/96.9\% & 16.0/98.4/98.4\% & 5.1/94.7/94.7\% & 9.2/97.4/97.4\% & 16.9/98.7/98.7\% & 5.6/98.9/98.9\% & 10.2/99.4/99.4\% & 19.1/99.7/99.7\% & 1.4/11.1/11.1\% & 2.6/25.4/25.4\% & 5.1/39.2/39.2\% & 21.1/89.9/89.0\% & 37.7/95.0/94.5\% & 62.2/97.5/97.3\%\\
\bottomrule
\end{tabular}
\begin{tabular}{ll|ccc|ccc|ccc|ccc|ccc}
\toprule
& & \multicolumn{3}{c|}{\textbf{pOSE}} & \multicolumn{3}{c|}{\textbf{rOSE}} & \multicolumn{3}{c|}{\textbf{RpOSE}} & \multicolumn{3}{c|}{\textbf{expOSE}} & \multicolumn{3}{c}{\textbf{pOSE+rot}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(l){15-17}
\textbf{Dataset} & \textbf{Initialization} & T5 & T10 & T20 & T5 & T10 & T20 & T5 & T10 & T20 & T5 & T10 & T20 & T5 & T10 & T20\\
\midrule
\multirow{3}{*}{Set1} & Normal & 0.1/2.7/2.2\% & 0.2/4.8/4.2\% & 1.3/9.3/8.4\% & 0.3/71.5/71.5\% & 1.0/85.8/85.8\% & 4.0/92.9/92.9\% & 0.1/1.9/1.9\% & 0.9/3.8/3.8\% & 3.4/7.6/7.6\% & 0.2/53.4/53.4\% & 0.7/76.2/76.2\% & 3.6/88.1/88.1\% & 0.1/90.5/90.5\% & 0.2/95.2/95.2\% & 1.0/97.6/97.6\%\\
 & Uniform & 0.1/44.8/44.8\% & 0.5/69.2/69.2\% & 4.0/84.6/84.6\% & 3.9/83.5/76.3\% & 8.1/91.7/88.2\% & 15.3/95.9/94.1\% & 0.2/0.1/0.1\% & 0.3/0.5/0.5\% & 1.5/3.8/3.8\% & 0.2/63.9/33.2\% & 0.7/81.9/54.7\% & 3.0/91.0/77.1\% & 0.9/41.9/41.9\% & 3.5/66.1/66.1\% & 8.7/83.0/83.0\%\\
 & Unit circle & 1.0/25.8/25.8\% & 4.1/41.8/41.8\% & 10.5/64.6/64.6\% & 0.0/26.2/26.2\% & 0.2/42.4/42.4\% & 1.8/65.4/65.4\% & 2.0/1.9/1.8\% & 4.2/3.7/3.7\% & 8.0/7.4/7.3\% & 0.3/28.8/28.8\% & 1.6/46.4/46.4\% & 4.5/70.0/70.0\% & 1.4/43.5/43.5\% & 3.0/67.8/67.8\% & 6.4/83.9/83.9\%\\
\midrule
\multirow{3}{*}{Set2} & Normal & 0.3/96.0/96.0\% & 1.0/98.0/98.0\% & 3.4/99.0/99.0\% & 0.1/93.4/93.4\% & 0.3/96.7/96.7\% & 1.7/98.3/98.3\% & 1.0/1.7/1.7\% & 2.1/4.0/4.0\% & 4.7/7.7/7.7\% & 0.1/1.8/1.8\% & 0.4/3.6/3.6\% & 1.4/7.2/7.2\% & 0.1/1.5/0.5\% & 0.1/3.1/2.1\% & 1.1/5.8/6.6\%\\
 & Uniform & 0.1/1.9/1.7\% & 0.3/3.7/3.4\% & 0.5/7.4/6.9\% & 0.1/1.4/1.7\% & 0.2/3.6/3.6\% & 0.6/7.5/7.4\% & 0.1/0.3/0.3\% & 0.5/1.2/1.2\% & 2.3/4.0/4.0\% & 0.4/1.2/0.5\% & 1.3/3.1/2.2\% & 3.5/7.0/6.0\% & 0.6/98.7/98.7\% & 1.9/99.3/99.3\% & 5.6/99.7/99.7\%\\
 & Unit circle & 0.7/36.6/36.6\% & 2.5/58.2/58.2\% & 6.3/79.0/79.0\% & 0.1/34.3/34.3\% & 0.4/54.7/54.7\% & 2.0/76.9/76.9\% & 1.1/1.7/2.1\% & 2.4/3.7/4.5\% & 5.5/7.6/9.4\% & 0.3/34.2/34.2\% & 1.5/54.6/54.6\% & 4.3/76.8/76.8\% & 0.9/78.0/78.0\% & 2.0/89.0/89.0\% & 4.3/94.5/94.5\%\\
\midrule
\multirow{3}{*}{Set3} & Normal & 0.0/100.0/100.0\% & 0.2/100.0/100.0\% & 1.0/100.0/100.0\% & 0.0/100.0/100.0\% & 0.4/100.0/100.0\% & 1.9/100.0/100.0\% & 0.3/85.6/85.6\% & 0.8/91.0/91.0\% & 2.2/94.9/94.9\% & 0.4/100.0/100.0\% & 1.5/100.0/100.0\% & 5.3/100.0/100.0\% & 0.1/100.0/100.0\% & 0.4/100.0/100.0\% & 1.6/100.0/100.0\%\\
 & Uniform & 0.2/100.0/100.0\% & 0.9/100.0/100.0\% & 4.3/100.0/100.0\% & 0.3/100.0/100.0\% & 1.1/100.0/100.0\% & 5.7/100.0/100.0\% & 0.3/80.6/80.6\% & 0.9/88.3/88.3\% & 2.8/93.3/93.3\% & 0.3/100.0/100.0\% & 0.6/100.0/100.0\% & 2.0/100.0/100.0\% & 0.4/100.0/100.0\% & 1.5/100.0/100.0\% & 5.4/100.0/100.0\%\\
 & Unit circle & 0.4/100.0/100.0\% & 1.6/100.0/100.0\% & 6.2/100.0/100.0\% & 1.0/100.0/100.0\% & 2.9/100.0/100.0\% & 8.5/100.0/100.0\% & 0.0/19.8/18.1\% & 0.1/34.8/34.8\% & 0.6/56.1/58.4\% & 0.4/100.0/100.0\% & 1.3/100.0/100.0\% & 3.9/100.0/100.0\% & 0.5/100.0/100.0\% & 1.7/100.0/100.0\% & 4.7/100.0/100.0\%\\
\midrule
\multirow{3}{*}{Set4} & Normal & 0.5/0.1/5.6\% & 1.1/0.6/19.8\% & 2.4/2.3/38.3\% & 0.1/0.5/37.2\% & 0.8/1.1/58.1\% & 4.8/3.2/76.2\% & 0.1/0.0/0.0\% & 0.4/0.2/0.2\% & 2.0/0.9/0.9\% & 0.4/0.3/33.7\% & 1.1/0.8/56.0\% & 3.8/2.4/71.7\% & 1.1/100.0/100.0\% & 2.4/100.0/100.0\% & 6.5/100.0/100.0\%\\
 & Uniform & 0.4/0.2/13.6\% & 0.6/0.7/26.6\% & 1.6/2.1/48.6\% & 0.2/0.6/0.6\% & 0.6/1.4/1.4\% & 2.0/4.1/4.1\% & 0.0/0.2/1.5\% & 0.2/0.7/5.1\% & 0.6/2.5/15.4\% & 0.2/100.0/100.0\% & 0.9/100.0/100.0\% & 3.6/100.0/100.0\% & 0.6/0.3/3.9\% & 1.9/0.7/9.9\% & 5.9/2.1/21.1\%\\
 & Unit circle & 0.0/0.5/0.5\% & 0.3/1.3/1.3\% & 1.5/3.5/3.5\% & 0.2/0.2/0.2\% & 0.5/0.7/0.7\% & 1.5/2.7/2.7\% & 0.3/0.1/0.1\% & 0.4/0.5/0.5\% & 1.3/1.8/1.8\% & 0.0/0.2/0.2\% & 0.4/0.4/0.4\% & 1.8/1.2/1.2\% & 0.3/99.8/99.8\% & 1.0/99.9/99.9\% & 3.5/100.0/100.0\%\\
\midrule
\multirow{3}{*}{Set5} & Normal & 0.5/0.2/0.2\% & 1.8/0.5/0.5\% & 5.0/1.6/1.6\% & 1.0/0.1/0.1\% & 3.3/0.4/0.4\% & 9.5/1.9/1.9\% & 0.1/2.6/1.4\% & 0.3/5.1/3.1\% & 2.3/10.0/6.5\% & 0.5/0.1/0.2\% & 2.0/0.3/0.9\% & 7.0/1.3/3.4\% & 0.2/0.9/1.0\% & 1.0/2.0/3.4\% & 3.7/4.4/9.1\%\\
 & Uniform & 0.0/0.3/0.8\% & 0.2/1.1/3.5\% & 1.5/3.5/8.7\% & 0.6/0.1/0.1\% & 1.9/0.5/0.5\% & 5.7/2.3/2.3\% & 0.2/0.2/0.2\% & 0.8/1.3/1.3\% & 3.7/5.7/5.7\% & 0.2/0.1/0.2\% & 0.6/0.3/0.7\% & 2.8/1.3/3.0\% & 0.5/0.3/0.1\% & 1.8/0.9/0.2\% & 5.6/2.3/1.0\%\\
 & Unit circle & 0.5/0.7/1.1\% & 1.7/1.4/4.7\% & 5.6/3.9/11.0\% & 0.0/0.1/0.1\% & 0.3/0.4/0.4\% & 1.4/2.1/2.1\% & 0.7/0.0/0.0\% & 2.6/0.0/0.0\% & 7.7/0.2/0.2\% & 0.2/0.1/0.1\% & 0.6/0.9/0.9\% & 2.3/3.7/3.7\% & 0.4/19.3/19.3\% & 1.5/41.7/41.7\% & 6.5/67.1/67.1\%\\
\midrule
\multirow{3}{*}{Set6} & Normal & 0.0/0.0/1.0\% & 1.0/0.8/3.7\% & 3.6/2.4/9.7\% & 1.5/0.7/0.7\% & 3.2/2.3/2.3\% & 7.1/8.0/8.0\% & 0.8/0.9/0.5\% & 1.4/3.5/2.0\% & 2.8/8.8/5.6\% & 0.0/0.0/0.0\% & 0.5/0.0/0.3\% & 2.0/0.9/1.6\% & 0.4/1.3/1.3\% & 2.1/4.4/3.3\% & 7.1/12.8/7.9\%\\
 & Uniform & 0.8/0.3/0.9\% & 1.7/2.2/1.7\% & 3.9/5.8/2.9\% & 0.7/1.0/0.0\% & 1.7/2.5/1.2\% & 5.8/5.8/4.8\% & 1.4/2.0/1.7\% & 2.6/3.8/4.0\% & 5.5/8.0/8.4\% & 0.9/0.0/0.0\% & 4.2/0.7/0.7\% & 14.6/4.9/4.9\% & 0.6/0.0/0.0\% & 1.6/0.5/0.5\% & 6.1/2.9/2.9\%\\
 & Unit circle & 0.6/1.3/1.3\% & 1.5/3.7/3.7\% & 4.0/7.6/7.6\% & 0.6/1.0/1.0\% & 1.1/2.9/2.9\% & 3.7/7.8/7.8\% & 0.0/0.4/0.7\% & 0.5/0.7/2.1\% & 1.7/2.5/5.5\% & 0.0/0.4/0.4\% & 0.6/1.8/1.8\% & 2.5/4.5/4.5\% & 0.0/1.0/2.9\% & 1.0/3.3/4.3\% & 4.4/8.4/8.2\%\\
\midrule
\multirow{3}{*}{Set7} & Normal & 0.6/0.6/0.3\% & 1.6/1.3/1.0\% & 4.7/2.9/2.5\% & 0.5/0.5/0.5\% & 1.2/1.0/1.0\% & 3.0/4.1/4.1\% & 0.3/0.8/1.5\% & 1.3/2.3/3.2\% & 4.8/6.4/7.0\% & 1.0/2.2/0.5\% & 2.7/4.1/2.1\% & 8.8/9.7/4.8\% & 0.5/1.0/0.0\% & 1.3/2.3/0.4\% & 4.9/6.5/1.6\%\\
 & Uniform & 0.6/1.8/0.9\% & 2.0/3.7/1.6\% & 5.3/7.0/4.8\% & 0.7/0.5/1.6\% & 2.3/1.1/4.3\% & 6.2/3.3/11.3\% & 0.0/0.0/0.0\% & 0.0/0.5/0.5\% & 1.5/1.3/1.3\% & 0.7/1.0/0.9\% & 1.5/2.4/2.3\% & 3.1/6.3/6.0\% & 0.9/0.0/0.0\% & 1.8/1.1/1.1\% & 5.2/3.7/3.7\%\\
 & Unit circle & 0.3/0.3/0.3\% & 0.9/0.7/0.7\% & 3.0/2.8/2.8\% & 0.6/0.3/0.9\% & 2.3/1.8/3.8\% & 6.9/7.2/9.4\% & 0.6/1.5/1.5\% & 2.0/3.0/3.0\% & 6.4/8.9/8.9\% & 0.5/1.2/1.2\% & 1.5/3.2/3.2\% & 4.8/9.9/9.9\% & 0.7/40.6/42.7\% & 1.5/60.6/61.6\% & 3.2/76.8/77.4\%\\
\midrule
\multirow{3}{*}{Set8} & Normal & 0.0/3.9/0.0\% & 0.6/8.5/0.0\% & 13.8/13.8/0.0\% & 0.0/27.3/19.1\% & 0.0/40.5/22.4\% & 1.2/48.5/24.4\% & 0.0/0.3/0.3\% & 0.6/0.4/0.4\% & 1.5/4.4/4.4\% & 3.1/0.9/0.9\% & 4.3/3.7/3.7\% & 10.9/10.3/10.3\% & 4.0/14.2/14.2\% & 7.8/26.6/26.6\% & 14.9/35.5/35.5\%\\
 & Uniform & 9.7/3.2/3.2\% & 22.7/9.6/9.6\% & 33.4/15.6/15.6\% & 0.0/0.6/61.6\% & 3.0/0.8/63.9\% & 5.2/4.0/65.1\% & 0.0/22.9/22.9\% & 0.0/32.8/32.8\% & 2.1/39.0/39.0\% & 0.3/6.1/6.1\% & 9.0/14.5/14.5\% & 22.3/28.8/28.8\% & 12.8/3.2/10.9\% & 25.4/8.6/32.2\% & 52.0/32.6/50.7\%\\
 & Unit circle & 5.2/93.4/93.4\% & 8.9/96.7/96.7\% & 16.0/98.3/98.3\% & 5.1/94.6/94.6\% & 9.2/97.3/97.3\% & 16.9/98.7/98.7\% & 5.6/98.5/98.5\% & 10.2/99.3/99.3\% & 19.1/99.6/99.6\% & 1.4/0.4/4.3\% & 2.6/2.1/16.8\% & 5.1/6.7/29.1\% & 21.1/88.9/88.8\% & 37.7/94.5/94.4\% & 62.2/97.2/97.2\%\\
\bottomrule
\end{tabular}
\begin{tabular}{ll|ccc|ccc|ccc|ccc|ccc}
\toprule
& & \multicolumn{3}{c|}{\textbf{pOSE}} & \multicolumn{3}{c|}{\textbf{rOSE}} & \multicolumn{3}{c|}{\textbf{RpOSE}} & \multicolumn{3}{c|}{\textbf{expOSE}} & \multicolumn{3}{c}{\textbf{pOSE+rot}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(l){15-17}
\textbf{Dataset} & \textbf{Initialization} & Med & RMSE & P90 & Med & RMSE & P90 & Med & RMSE & P90 & Med & RMSE & P90 & Med & RMSE & P90\\
\midrule
\multirow{3}{*}{Set1} & Normal & 27.89/0.13/0.13 & 32.26/0.17/0.17 & 45.94/0.24/0.24 & 21.73/0.23/0.23 & 26.31/0.29/0.29 & 38.77/0.41/0.41 & 28.22/39.68/39.68 & 32.39/41.16/41.16 & 44.84/58.11/58.11 & 32.51/0.29/0.29 & 35.84/0.36/0.36 & 51.25/0.52/0.52 & 24.64/0.44/0.44 & 26.34/0.54/0.54 & 34.17/0.78/0.78\\
 & Uniform & 30.02/0.17/0.17 & 33.92/0.21/0.21 & 45.62/0.30/0.30 & 22.07/0.29/0.29 & 27.38/0.36/0.36 & 38.55/0.52/0.52 & 27.49/7.19/7.19 & 31.32/8.85/8.85 & 43.70/13.31/13.31 & 27.39/0.12/0.12 & 31.82/0.14/0.14 & 42.62/0.20/0.20 & 22.26/0.09/0.09 & 26.60/0.11/0.11 & 35.64/0.16/0.16\\
 & Unit circle & 0.94/3.87/3.87 & 1.13/4.32/4.32 & 1.56/6.24/6.24 & 2.99/4.20/4.20 & 3.98/4.70/4.70 & 5.89/6.78/6.78 & 3.01/39.68/39.68 & 5.26/41.16/41.16 & 8.38/58.11/58.11 & 2.10/3.17/3.17 & 2.43/3.54/3.54 & 3.55/5.11/5.11 & 2.49/1.60/1.60 & 2.72/1.82/1.82 & 3.96/2.65/2.65\\
\midrule
\multirow{3}{*}{Set2} & Normal & 39.10/39.12/39.12 & 40.65/40.66/40.66 & 58.19/58.19/58.19 & 19.03/39.12/39.12 & 21.59/40.66/40.66 & 31.34/58.19/58.19 & 38.23/39.12/39.12 & 39.25/40.66/40.66 & 54.92/58.19/58.19 & 39.12/39.12/39.12 & 40.66/40.66/40.66 & 58.20/58.19/58.19 & 14.85/0.10/0.10 & 17.19/0.13/0.13 & 23.09/0.18/0.18\\
 & Uniform & 38.76/39.12/39.12 & 40.03/40.66/40.66 & 58.12/58.19/58.20 & 38.42/39.12/39.12 & 39.77/40.66/40.66 & 57.30/58.19/58.19 & 39.03/39.12/39.12 & 40.50/40.66/40.66 & 57.94/58.19/58.19 & 39.12/39.12/39.12 & 40.66/40.66/40.66 & 58.19/58.19/58.19 & 38.84/39.12/39.12 & 40.28/40.66/40.66 & 57.99/58.19/58.19\\
 & Unit circle & 1.32/2.83/2.83 & 1.74/3.19/3.19 & 2.34/4.56/4.56 & 4.54/2.30/2.30 & 6.41/2.58/2.58 & 9.65/3.69/3.69 & 5.44/39.12/39.11 & 8.60/40.66/40.66 & 13.45/58.19/58.19 & 1.94/2.15/2.15 & 2.18/2.42/2.42 & 3.07/3.46/3.46 & 2.09/0.82/0.82 & 2.43/0.96/0.96 & 3.32/1.38/1.38\\
\midrule
\multirow{3}{*}{Set3} & Normal & 14.61/0.00/0.00 & 16.93/0.00/0.00 & 25.35/0.00/0.00 & 18.57/0.00/0.00 & 23.11/0.00/0.00 & 32.96/0.00/0.00 & 21.65/0.32/0.32 & 24.65/0.44/0.44 & 33.66/0.60/0.60 & 14.38/0.00/0.00 & 16.80/0.00/0.00 & 25.48/0.00/0.00 & 24.66/0.00/0.00 & 29.37/0.00/0.00 & 40.95/0.00/0.00\\
 & Uniform & 24.79/0.00/0.00 & 26.76/0.00/0.00 & 34.91/0.00/0.00 & 7.99/0.00/0.00 & 9.24/0.00/0.00 & 13.43/0.00/0.00 & 26.18/1.26/0.95 & 31.25/1.57/1.15 & 42.33/2.26/1.71 & 10.47/0.00/0.00 & 12.31/0.00/0.00 & 18.71/0.00/0.00 & 18.40/0.00/0.00 & 21.04/0.00/0.00 & 27.83/0.00/0.00\\
 & Unit circle & 30.62/0.00/0.00 & 32.29/0.00/0.00 & 43.71/0.00/0.00 & 26.89/0.00/0.00 & 30.85/0.00/0.00 & 43.20/0.00/0.00 & 18.76/5.05/3.01 & 20.30/5.67/3.42 & 28.22/8.13/4.89 & 17.05/0.00/0.00 & 21.01/0.00/0.00 & 32.23/0.00/0.00 & 22.56/0.00/0.01 & 23.62/0.00/0.02 & 32.10/0.00/0.03\\
\midrule
\multirow{3}{*}{Set4} & Normal & 39.93/39.73/39.74 & 40.60/41.10/41.10 & 56.63/58.40/58.40 & 38.52/39.74/1.48 & 40.39/41.10/6.28 & 59.53/58.40/8.93 & 39.73/39.74/39.74 & 41.10/41.10/41.10 & 58.40/58.41/58.41 & 39.68/39.74/13.98 & 41.08/41.10/24.49 & 58.38/58.40/26.07 & 26.68/0.00/0.00 & 31.16/0.00/0.00 & 41.23/0.00/0.00\\
 & Uniform & 39.71/39.74/39.74 & 41.04/41.10/41.10 & 58.39/58.38/58.38 & 39.59/39.72/39.72 & 40.84/41.10/41.10 & 57.76/58.40/58.40 & 39.67/39.74/39.74 & 41.02/41.10/41.10 & 58.35/58.39/58.39 & 16.50/0.00/0.00 & 20.89/0.00/0.00 & 29.96/0.00/0.00 & 33.44/0.00/0.00 & 37.73/0.00/0.00 & 53.16/0.00/0.00\\
 & Unit circle & 39.73/39.74/39.74 & 41.10/41.10/41.10 & 58.41/58.40/58.40 & 39.51/39.74/39.74 & 40.96/41.10/41.10 & 58.38/58.38/58.38 & 39.65/39.74/39.74 & 41.06/41.10/41.10 & 58.38/58.40/58.40 & 39.60/39.73/39.73 & 40.99/41.10/41.10 & 58.42/58.40/58.40 & 16.34/0.00/0.00 & 20.39/0.00/0.00 & 35.32/0.00/0.00\\
\midrule
\multirow{3}{*}{Set5} & Normal & 9.90/9.96/9.96 & 10.51/10.56/10.56 & 12.88/12.88/12.88 & 9.95/9.96/9.96 & 10.51/10.56/10.56 & 12.85/12.88/12.88 & 9.94/9.95/9.95 & 10.50/10.56/10.56 & 12.74/12.87/12.87 & 9.96/9.96/9.96 & 10.56/10.56/10.56 & 12.88/12.88/12.88 & 9.92/9.96/9.96 & 10.52/10.56/10.56 & 12.83/12.87/12.87\\
 & Uniform & 9.83/9.96/9.96 & 10.47/10.56/10.56 & 12.90/12.87/12.87 & 9.96/9.96/9.96 & 10.55/10.56/10.56 & 12.87/12.88/12.88 & 9.96/9.95/9.95 & 10.56/10.56/10.56 & 12.88/12.87/12.87 & 8.88/9.96/9.96 & 10.04/10.56/10.56 & 13.26/12.88/12.88 & 9.78/9.96/9.95 & 10.51/10.56/10.55 & 12.77/12.88/12.87\\
 & Unit circle & 9.59/9.83/9.83 & 10.35/10.49/10.49 & 12.66/12.65/12.65 & 9.94/9.96/9.96 & 10.54/10.56/10.56 & 12.88/12.87/12.88 & 9.65/9.96/9.96 & 10.38/10.56/10.56 & 12.68/12.88/12.88 & 6.74/9.04/9.04 & 8.04/10.07/10.07 & 10.55/12.12/12.12 & 4.19/4.29/4.29 & 6.02/7.29/7.29 & 7.24/6.22/6.22\\
\midrule
\multirow{3}{*}{Set6} & Normal & 41.19/41.17/41.17 & 41.81/42.39/42.39 & 51.66/52.44/52.44 & 40.87/41.13/41.13 & 42.18/42.39/42.39 & 51.92/52.46/52.46 & 41.25/41.17/41.17 & 42.25/42.39/42.39 & 52.15/52.46/52.46 & 41.24/41.16/41.13 & 42.26/42.40/42.36 & 52.80/52.47/52.61 & 40.83/38.34/38.34 & 42.17/41.26/41.26 & 51.88/51.91/51.91\\
 & Uniform & 40.01/41.10/41.12 & 40.69/42.38/42.38 & 51.79/52.48/52.19 & 28.77/41.13/41.13 & 32.48/42.38/42.38 & 44.03/52.58/52.58 & 41.22/41.19/41.17 & 42.15/42.40/42.40 & 52.15/52.50/52.46 & 39.56/41.10/41.10 & 41.49/42.38/42.38 & 49.82/52.61/52.61 & 38.58/41.17/41.16 & 39.95/42.40/42.40 & 48.14/52.46/52.35\\
 & Unit circle & 41.64/41.16/41.16 & 41.71/42.40/42.40 & 55.03/52.46/52.46 & 41.18/41.18/41.18 & 42.27/42.39/42.39 & 52.30/52.44/52.44 & 41.16/41.15/41.16 & 42.38/42.38/42.39 & 52.49/52.53/52.22 & 39.18/41.09/41.15 & 40.19/42.36/42.29 & 48.64/52.42/52.35 & 41.45/41.17/41.16 & 41.96/42.40/42.40 & 51.82/52.41/52.46\\
\midrule
\multirow{3}{*}{Set7} & Normal & 42.47/42.77/42.77 & 42.98/45.28/45.28 & 52.72/60.49/60.49 & 42.59/42.71/42.88 & 45.16/45.27/45.29 & 60.61/60.58/60.54 & 42.12/42.39/42.39 & 44.86/44.96/44.96 & 60.37/60.28/60.28 & 38.59/29.64/29.64 & 41.47/38.44/38.44 & 54.23/61.09/61.09 & 36.81/41.95/41.71 & 41.77/44.60/44.61 & 62.40/59.58/58.54\\
 & Uniform & 41.38/42.68/42.68 & 43.92/45.26/45.26 & 62.18/60.47/60.47 & 36.94/43.33/43.33 & 39.83/44.53/44.53 & 58.73/60.41/60.41 & 42.77/42.61/42.80 & 45.27/45.26/45.28 & 60.50/60.34/60.63 & 36.85/38.37/38.37 & 40.28/42.78/42.78 & 60.43/62.49/62.49 & 37.79/39.03/39.03 & 42.06/41.65/41.65 & 59.02/57.09/57.09\\
 & Unit circle & 2.64/42.75/42.68 & 3.95/45.29/45.23 & 6.33/60.55/60.48 & 3.70/13.08/5.86 & 5.39/14.83/7.20 & 7.71/21.73/10.10 & 37.35/42.86/42.86 & 42.50/45.27/45.27 & 53.30/60.50/60.50 & 2.81/3.72/3.88 & 3.95/5.51/5.54 & 6.41/8.25/8.31 & 3.01/42.64/42.64 & 4.26/45.20/45.20 & 6.67/60.03/60.03\\
\midrule
\multirow{3}{*}{Set8} & Normal & 22.95/22.98/22.98 & 27.45/27.49/27.49 & 43.24/43.38/43.38 & 22.43/22.34/22.34 & 26.45/27.08/27.08 & 40.59/42.71/42.71 & 17.83/13.69/22.88 & 20.84/20.45/27.37 & 29.22/30.64/43.12 & 21.90/22.92/22.92 & 25.24/27.50/27.50 & 36.92/43.38/43.38 & 22.02/15.62/22.96 & 27.16/25.15/27.50 & 42.11/42.77/43.40\\
 & Uniform & 22.77/22.70/22.70 & 27.22/27.33/27.33 & 43.08/43.01/43.01 & 23.59/22.93/22.93 & 26.28/27.49/27.49 & 39.86/43.29/43.29 & 22.84/22.96/22.96 & 27.44/27.49/27.49 & 43.42/43.41/43.41 & 22.39/22.96/23.07 & 27.15/27.50/27.40 & 43.00/43.40/43.13 & 22.83/22.91/22.83 & 27.37/27.50/27.29 & 43.51/43.42/42.93\\
 & Unit circle & 5.24/17.03/17.03 & 8.42/20.12/20.12 & 13.48/30.04/30.04 & 4.77/11.05/11.05 & 7.92/13.99/13.99 & 12.62/20.38/20.38 & 3.51/2.36/2.36 & 6.82/3.96/3.96 & 10.60/6.23/6.23 & 12.00/22.96/22.96 & 18.09/27.50/27.50 & 32.10/43.39/43.39 & 17.08/1.20/2.43 & 20.58/1.41/3.03 & 32.32/1.91/4.74\\
\bottomrule
\end{tabular}
\begin{tabular}{ll|ccc|ccc|ccc|ccc|ccc}
\toprule
& & \multicolumn{3}{c|}{\textbf{pOSE}} & \multicolumn{3}{c|}{\textbf{rOSE}} & \multicolumn{3}{c|}{\textbf{RpOSE}} & \multicolumn{3}{c|}{\textbf{expOSE}} & \multicolumn{3}{c}{\textbf{pOSE+rot}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(l){15-17}
\textbf{Dataset} & \textbf{Initialization} & Med & RMSE & P90 & Med & RMSE & P90 & Med & RMSE & P90 & Med & RMSE & P90 & Med & RMSE & P90\\
\midrule
\multirow{3}{*}{Set1} & Normal & 19.52/39.68/39.67 & 19.52/41.15/41.16 & 26.30/58.11/58.11 & 25.98/0.64/0.64 & 29.38/0.77/0.77 & 39.68/1.12/1.12 & 20.65/39.68/39.68 & 25.58/41.16/41.16 & 37.85/58.11/58.11 & 29.72/1.14/1.14 & 32.48/1.32/1.32 & 44.53/1.93/1.93 & 32.04/0.21/0.21 & 33.38/0.26/0.26 & 43.63/0.37/0.37\\
 & Uniform & 20.88/1.51/1.51 & 20.57/1.73/1.73 & 28.12/2.52/2.52 & 14.07/0.36/0.52 & 16.27/0.44/0.65 & 22.23/0.64/0.92 & 33.31/39.68/39.68 & 36.94/41.16/41.16 & 53.32/58.11/58.11 & 17.66/0.81/2.24 & 19.39/0.98/2.73 & 25.88/1.42/3.94 & 18.99/1.62/1.62 & 21.18/1.90/1.90 & 27.47/2.78/2.78\\
 & Unit circle & 0.94/4.14/4.14 & 1.13/4.63/4.63 & 1.55/6.69/6.69 & 3.00/4.05/4.05 & 3.99/4.53/4.53 & 5.90/6.54/6.54 & 3.01/39.68/39.68 & 5.26/41.16/41.16 & 8.38/58.11/58.11 & 2.12/3.43/3.43 & 2.44/3.84/3.84 & 3.57/5.53/5.53 & 2.53/1.61/1.61 & 2.77/1.83/1.83 & 4.04/2.68/2.68\\
\midrule
\multirow{3}{*}{Set2} & Normal & 27.78/0.09/0.09 & 31.38/0.10/0.10 & 44.39/0.15/0.15 & 6.38/0.14/0.14 & 8.07/0.17/0.17 & 12.05/0.25/0.25 & 36.04/39.12/39.12 & 37.71/40.66/40.66 & 52.40/58.18/58.18 & 26.61/39.12/39.12 & 27.55/40.66/40.66 & 34.47/58.19/58.19 & 38.66/39.12/39.12 & 39.99/40.66/40.66 & 57.89/58.19/58.19\\
 & Uniform & 38.61/39.12/39.12 & 39.59/40.66/40.66 & 54.64/58.19/58.20 & 38.62/39.12/39.12 & 39.90/40.66/40.66 & 57.95/58.19/58.19 & 36.73/39.12/39.12 & 38.51/40.66/40.66 & 54.20/58.19/58.19 & 38.94/39.12/39.12 & 40.46/40.66/40.66 & 57.60/58.19/58.19 & 30.97/0.03/0.03 & 33.76/0.03/0.03 & 44.19/0.05/0.05\\
 & Unit circle & 1.32/2.25/2.25 & 1.73/2.54/2.54 & 2.33/3.62/3.62 & 4.54/2.51/2.51 & 6.41/2.82/2.82 & 9.67/4.03/4.03 & 5.43/39.13/39.11 & 8.59/40.66/40.66 & 13.45/58.19/58.17 & 1.95/2.50/2.50 & 2.19/2.81/2.81 & 3.09/4.02/4.02 & 2.09/0.51/0.51 & 2.42/0.59/0.59 & 3.31/0.85/0.85\\
\midrule
\multirow{3}{*}{Set3} & Normal & 23.20/0.00/0.00 & 32.13/0.01/0.01 & 51.07/0.00/0.00 & 10.08/0.00/0.00 & 12.62/0.00/0.00 & 19.45/0.00/0.00 & 19.52/0.15/0.15 & 23.35/0.30/0.30 & 36.22/0.38/0.38 & 10.52/0.00/0.00 & 13.95/0.00/0.00 & 22.03/0.00/0.00 & 31.50/0.00/0.00 & 34.84/0.00/0.00 & 44.11/0.00/0.00\\
 & Uniform & 15.55/0.00/0.00 & 20.91/0.00/0.00 & 33.06/0.00/0.00 & 11.42/0.00/0.00 & 12.69/0.00/0.00 & 18.03/0.00/0.00 & 31.35/0.31/0.31 & 35.17/0.43/0.43 & 46.65/0.59/0.59 & 16.00/0.00/0.00 & 17.57/0.00/0.00 & 25.08/0.00/0.00 & 20.88/0.00/0.00 & 22.20/0.00/0.00 & 30.42/0.00/0.00\\
 & Unit circle & 31.25/0.00/0.00 & 32.77/0.00/0.00 & 44.59/0.00/0.00 & 27.25/0.00/0.00 & 31.18/0.00/0.00 & 43.79/0.00/0.00 & 18.75/4.93/3.34 & 20.28/5.53/3.88 & 28.19/7.93/5.70 & 17.64/0.00/0.00 & 21.62/0.00/0.00 & 33.40/0.00/0.00 & 23.22/0.00/0.00 & 23.43/0.00/0.00 & 31.89/0.00/0.00\\
\midrule
\multirow{3}{*}{Set4} & Normal & 39.79/39.74/10.59 & 40.38/41.10/21.75 & 55.90/58.41/19.53 & 38.80/39.74/1.30 & 40.40/41.10/5.54 & 59.09/58.40/8.32 & 39.73/39.74/39.74 & 41.10/41.10/41.10 & 58.40/58.40/58.40 & 39.55/39.74/1.21 & 40.86/41.10/6.82 & 58.37/58.40/8.02 & 17.63/0.00/0.00 & 20.57/0.00/0.00 & 27.12/0.00/0.00\\
 & Uniform & 15.87/39.74/3.83 & 18.95/41.10/5.45 & 27.53/58.40/7.58 & 39.73/39.73/39.73 & 41.10/41.10/41.10 & 58.40/58.41/58.41 & 27.26/39.74/37.58 & 28.97/41.10/40.22 & 37.69/58.41/55.98 & 10.76/0.00/0.00 & 13.71/0.00/0.00 & 19.84/0.00/0.00 & 35.75/39.68/36.37 & 37.33/41.10/39.55 & 51.61/58.40/55.79\\
 & Unit circle & 39.68/39.74/39.74 & 41.07/41.10/41.10 & 58.42/58.40/58.40 & 39.51/39.74/39.74 & 40.95/41.10/41.10 & 58.37/58.40/58.40 & 39.71/39.73/39.73 & 41.09/41.10/41.10 & 58.40/58.40/58.40 & 39.61/39.73/39.73 & 41.02/41.10/41.10 & 58.41/58.41/58.41 & 18.76/0.00/0.00 & 22.37/0.00/0.00 & 36.68/0.01/0.01\\
\midrule
\multirow{3}{*}{Set5} & Normal & 9.96/9.96/9.96 & 10.56/10.56/10.56 & 12.88/12.88/12.88 & 9.91/9.96/9.96 & 10.52/10.56/10.56 & 12.90/12.88/12.88 & 9.86/9.96/9.96 & 10.47/10.56/10.56 & 12.79/12.88/12.88 & 9.32/9.96/9.96 & 10.34/10.56/10.56 & 13.32/12.88/12.88 & 9.88/9.96/9.96 & 10.49/10.56/10.56 & 12.85/12.88/12.87\\
 & Uniform & 9.88/9.96/9.96 & 10.49/10.56/10.56 & 12.88/12.88/12.88 & 9.93/9.96/9.96 & 10.54/10.56/10.56 & 12.89/12.88/12.88 & 9.92/9.96/9.96 & 10.54/10.56/10.56 & 12.87/12.88/12.88 & 8.86/9.96/9.63 & 10.05/10.56/10.44 & 12.93/12.88/12.56 & 9.95/9.96/9.96 & 10.54/10.56/10.56 & 12.88/12.88/12.88\\
 & Unit circle & 9.64/9.96/9.96 & 10.37/10.56/10.56 & 12.70/12.88/12.88 & 9.95/9.83/9.83 & 10.54/10.51/10.51 & 12.88/12.75/12.75 & 9.64/9.96/9.96 & 10.38/10.56/10.56 & 12.68/12.88/12.88 & 6.81/9.93/9.93 & 8.09/10.54/10.54 & 10.59/12.82/12.82 & 4.21/1.61/1.61 & 6.02/3.52/3.52 & 7.19/2.43/2.43\\
\midrule
\multirow{3}{*}{Set6} & Normal & 41.55/40.11/41.11 & 42.06/42.21/42.33 & 52.44/52.84/52.45 & 41.09/41.15/41.15 & 42.36/42.38/42.38 & 52.19/52.53/52.53 & 41.16/41.16/41.16 & 42.28/42.40/42.40 & 52.37/52.42/52.50 & 41.16/41.17/41.16 & 42.39/42.40/42.36 & 52.45/52.49/52.56 & 41.21/41.17/41.16 & 42.20/42.40/42.39 & 52.22/52.45/52.47\\
 & Uniform & 31.72/41.17/41.08 & 34.73/42.39/42.39 & 47.88/52.47/53.04 & 41.15/41.15/41.11 & 42.25/42.38/42.39 & 52.41/52.52/52.51 & 40.58/41.18/41.16 & 42.09/42.39/42.40 & 52.67/52.41/52.46 & 30.23/41.28/41.28 & 33.89/42.36/42.36 & 51.25/52.64/52.64 & 36.69/41.16/41.16 & 39.46/42.39/42.39 & 50.68/52.42/52.42\\
 & Unit circle & 41.59/41.17/41.17 & 41.57/42.40/42.40 & 54.78/52.46/52.46 & 41.17/40.78/40.78 & 42.39/42.23/42.23 & 52.46/52.85/52.85 & 41.16/41.26/41.16 & 42.39/42.39/42.38 & 52.48/52.54/52.46 & 36.88/41.16/41.16 & 37.42/42.40/42.40 & 47.40/52.47/52.47 & 41.19/41.17/41.15 & 42.26/42.40/42.38 & 52.30/52.46/52.57\\
\midrule
\multirow{3}{*}{Set7} & Normal & 32.60/42.83/34.51 & 40.00/45.28/37.80 & 65.47/60.56/53.64 & 38.08/42.77/42.77 & 40.43/45.29/45.29 & 52.45/60.49/60.49 & 42.75/41.82/42.35 & 45.08/44.99/45.16 & 60.21/59.95/60.42 & 42.75/42.82/42.77 & 45.26/45.29/45.30 & 60.53/60.41/60.57 & 29.11/36.23/34.04 & 40.25/42.01/41.21 & 62.92/64.02/64.69\\
 & Uniform & 36.19/34.18/33.82 & 40.53/41.85/40.89 & 55.30/63.61/60.44 & 36.84/42.92/42.76 & 40.11/45.19/45.25 & 60.87/60.40/60.28 & 42.82/42.76/42.76 & 45.23/45.26/45.26 & 60.39/60.14/60.14 & 42.08/42.76/42.46 & 44.98/45.22/45.27 & 60.19/60.31/60.60 & 40.94/41.34/41.34 & 43.15/43.05/43.05 & 58.72/57.63/57.63\\
 & Unit circle & 2.64/42.79/42.79 & 3.95/45.22/45.22 & 6.33/60.34/60.34 & 3.70/10.48/6.34 & 5.39/11.83/7.67 & 7.71/17.29/10.56 & 34.57/42.78/42.78 & 40.59/45.28/45.28 & 49.86/60.35/60.35 & 2.81/28.38/28.38 & 3.95/34.03/34.03 & 6.41/49.27/49.27 & 3.01/42.71/42.70 & 4.26/45.28/45.16 & 6.67/60.54/59.99\\
\midrule
\multirow{3}{*}{Set8} & Normal & 22.48/22.93/18.43 & 27.17/27.49/24.20 & 42.77/43.39/35.75 & 19.82/22.86/21.00 & 23.38/27.48/24.38 & 35.16/43.35/34.68 & 22.45/23.05/23.05 & 26.86/27.49/27.49 & 42.42/43.38/43.38 & 21.47/22.96/22.96 & 26.87/27.50/27.50 & 42.41/43.40/43.40 & 15.04/16.71/16.71 & 20.35/21.43/21.43 & 31.45/32.00/32.00\\
 & Uniform & 22.91/22.74/22.74 & 27.41/27.40/27.40 & 43.39/43.17/43.17 & 15.16/21.90/23.00 & 21.34/27.05/27.48 & 34.41/42.87/43.37 & 22.92/22.98/22.98 & 27.49/27.50/27.50 & 43.41/43.39/43.39 & 22.88/10.87/10.87 & 27.45/18.60/18.60 & 43.30/32.18/32.18 & 19.96/16.51/17.30 & 24.80/22.68/23.15 & 38.76/36.39/35.98\\
 & Unit circle & 5.24/16.08/16.08 & 8.42/19.18/19.18 & 13.48/28.67/28.67 & 4.77/11.86/11.86 & 7.92/14.71/14.71 & 12.62/21.42/21.42 & 3.51/2.93/2.93 & 6.82/4.85/4.85 & 10.60/7.57/7.57 & 12.00/22.96/23.03 & 18.09/27.50/27.49 & 32.10/43.40/43.33 & 17.08/1.13/1.11 & 20.58/1.36/1.35 & 32.32/1.91/1.88\\
\bottomrule
\end{tabular}
\begin{tabular}{ll|ccc|ccc|ccc|ccc|ccc}
\toprule
& & \multicolumn{3}{c|}{\textbf{pOSE}} & \multicolumn{3}{c|}{\textbf{rOSE}} & \multicolumn{3}{c|}{\textbf{RpOSE}} & \multicolumn{3}{c|}{\textbf{expOSE}} & \multicolumn{3}{c}{\textbf{pOSE+rot}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(l){15-17}
\textbf{Dataset} & \textbf{Initialization} & A5&A10&A20 & A5&A10&A20 & A5&A10&A20 & A5&A10&A20 & A5&A10&A20\\
\midrule
\multirow{3}{*}{Set1} & Normal & 0.0/0.4\% & 1.5/2.4\% & 5.6/6.4\% & 0.3/43.4\% & 2.2/69.4\% & 6.9/84.7\% & 2.5/95.0\% & 7.0/97.5\% & 21.0/98.7\% & 0.7/33.0\% & 3.3/57.5\% & 10.3/78.7\% & 1.5/63.8\% & 5.7/81.9\% & 13.7/90.9\%\\
 & Uniform & 2.1/14.9\% & 8.7/30.2\% & 25.4/53.4\% & 3.0/74.2\% & 7.9/87.1\% & 18.2/93.6\% & 0.4/92.1\% & 2.5/96.1\% & 7.2/98.0\% & 1.1/58.8\% & 3.8/79.4\% & 9.2/89.7\% & 0.9/22.2\% & 3.6/41.6\% & 9.1/67.6\%\\
 & Unit circle & 82.2/8.4\% & 91.1/20.4\% & 95.6/42.9\% & 17.4/7.7\% & 49.7/18.6\% & 74.8/40.4\% & 86.2/0.0\% & 93.1/1.5\% & 96.5/4.3\% & 83.1/8.7\% & 91.5/21.2\% & 95.8/44.0\% & 30.9/21.3\% & 61.9/42.1\% & 80.9/68.6\%\\
\midrule
\multirow{3}{*}{Set2} & Normal & 0.0/0.0\% & 0.7/1.2\% & 3.0/3.5\% & 5.7/98.2\% & 14.8/99.1\% & 39.6/99.6\% & 0.8/99.4\% & 3.5/99.7\% & 9.0/99.9\% & 1.5/0.0\% & 4.7/1.5\% & 11.4/4.4\% & 1.7/84.9\% & 5.1/92.5\% & 12.3/96.2\%\\
 & Uniform & 1.4/85.7\% & 4.7/92.9\% & 14.0/96.4\% & 0.7/76.5\% & 3.0/88.2\% & 8.1/94.1\% & 0.0/0.0\% & 0.4/0.2\% & 2.6/1.3\% & 1.6/78.9\% & 5.0/89.5\% & 11.7/94.7\% & 1.4/85.5\% & 4.5/92.8\% & 11.1/96.4\%\\
 & Unit circle & 72.5/20.2\% & 86.2/38.7\% & 93.1/64.9\% & 12.0/16.2\% & 39.3/32.3\% & 69.2/56.6\% & 83.4/14.1\% & 91.7/29.1\% & 95.9/52.0\% & 74.2/18.2\% & 87.1/35.5\% & 93.5/61.1\% & 39.8/64.6\% & 68.8/82.3\% & 84.4/91.1\%\\
\midrule
\multirow{3}{*}{Set3} & Normal & 1.3/99.9\% & 3.2/100.0\% & 6.9/100.0\% & 0.6/100.0\% & 1.8/100.0\% & 3.8/100.0\% & 0.7/100.0\% & 1.7/100.0\% & 3.3/100.0\% & 0.1/0.0\% & 0.5/0.1\% & 0.7/0.4\% & 0.2/100.0\% & 1.3/100.0\% & 3.4/100.0\%\\
 & Uniform & 1.4/100.0\% & 4.9/100.0\% & 12.0/100.0\% & 0.4/100.0\% & 1.3/100.0\% & 4.4/100.0\% & 0.9/0.0\% & 2.1/0.0\% & 3.1/0.5\% & 0.7/100.0\% & 2.9/100.0\% & 13.9/100.0\% & 1.0/100.0\% & 1.9/100.0\% & 4.5/100.0\%\\
 & Unit circle & 0.6/100.0\% & 1.9/100.0\% & 4.7/100.0\% & 0.5/100.0\% & 1.7/100.0\% & 4.5/100.0\% & 1.6/100.0\% & 5.0/100.0\% & 13.9/100.0\% & 1.0/100.0\% & 2.9/100.0\% & 6.8/100.0\% & 1.0/100.0\% & 3.1/100.0\% & 10.5/100.0\%\\
\midrule
\multirow{3}{*}{Set4} & Normal & 0.9/28.9\% & 2.7/56.5\% & 5.5/78.3\% & 0.4/97.4\% & 2.0/98.7\% & 6.8/99.4\% & 0.0/0.0\% & 0.0/0.0\% & 0.2/0.1\% & 0.4/100.0\% & 1.8/100.0\% & 5.0/100.0\% & 3.3/47.7\% & 9.8/73.5\% & 25.8/86.8\%\\
 & Uniform & 1.6/68.9\% & 4.8/84.5\% & 10.9/92.2\% & 1.3/99.4\% & 7.6/99.7\% & 29.7/99.8\% & 0.3/100.0\% & 1.8/100.0\% & 6.3/100.0\% & 0.3/92.2\% & 0.8/96.1\% & 2.6/98.0\% & 1.0/99.2\% & 2.0/99.6\% & 3.5/99.8\%\\
 & Unit circle & 0.0/0.0\% & 0.2/0.1\% & 0.5/0.2\% & 0.3/0.0\% & 0.9/0.2\% & 2.1/0.5\% & 0.0/0.0\% & 0.0/0.0\% & 0.1/0.2\% & 0.1/0.0\% & 1.0/0.0\% & 2.4/0.7\% & 1.0/91.5\% & 3.4/95.7\% & 15.5/97.9\%\\
\midrule
\multirow{3}{*}{Set5} & Normal & 0.6/0.5\% & 1.8/1.4\% & 4.3/3.4\% & 0.6/0.4\% & 1.6/1.2\% & 3.5/3.1\% & 0.6/0.3\% & 1.8/1.0\% & 4.7/2.2\% & 0.6/0.3\% & 1.7/1.1\% & 3.9/2.7\% & 1.3/0.8\% & 3.5/2.2\% & 7.0/5.1\%\\
 & Uniform & 0.8/0.2\% & 2.4/0.7\% & 5.2/1.8\% & 0.5/0.7\% & 1.5/1.8\% & 3.1/3.8\% & 0.5/0.4\% & 1.3/1.2\% & 3.1/2.8\% & 0.2/0.4\% & 0.7/1.0\% & 1.6/2.3\% & 1.7/0.8\% & 4.5/2.2\% & 10.2/5.0\%\\
 & Unit circle & 0.5/0.8\% & 1.7/2.2\% & 4.4/5.4\% & 0.6/0.3\% & 1.9/1.1\% & 4.7/3.5\% & 1.1/0.8\% & 3.0/2.6\% & 7.6/6.2\% & 0.7/1.1\% & 2.0/2.9\% & 4.3/6.0\% & 2.9/18.6\% & 7.1/51.3\% & 21.4/75.6\%\\
\midrule
\multirow{3}{*}{Set6} & Normal & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & --\\
 & Uniform & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & --\\
 & Unit circle & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & --\\
\midrule
\multirow{3}{*}{Set7} & Normal & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & --\\
 & Uniform & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & --\\
 & Unit circle & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & --\\
\midrule
\multirow{3}{*}{Set8} & Normal & 0.8/1.2\% & 1.8/2.0\% & 3.5/4.4\% & 1.0/0.0\% & 3.3/0.5\% & 8.0/1.3\% & 1.4/0.4\% & 2.4/1.1\% & 4.2/2.2\% & 0.0/0.0\% & 0.0/0.0\% & 0.5/1.0\% & 31.1/0.7\% & 39.3/3.2\% & 43.6/10.9\%\\
 & Uniform & 2.5/0.8\% & 4.1/2.0\% & 6.0/4.0\% & 1.1/3.7\% & 2.6/6.6\% & 5.4/10.9\% & 0.6/8.7\% & 0.8/13.8\% & 1.7/17.4\% & 0.0/0.6\% & 0.4/1.0\% & 1.1/2.5\% & 13.6/7.2\% & 22.2/8.8\% & 34.6/14.6\%\\
 & Unit circle & 0.4/0.7\% & 1.4/2.0\% & 3.2/6.7\% & 0.8/14.5\% & 2.3/29.9\% & 5.2/42.8\% & 1.1/3.6\% & 2.7/8.6\% & 4.9/19.0\% & 0.5/0.8\% & 1.2/1.8\% & 4.0/4.1\% & 53.7/86.3\% & 57.1/93.1\% & 58.8/96.6\%\\
\bottomrule
\end{tabular}
\begin{tabular}{ll|ccc|ccc|ccc|ccc|ccc}
\toprule
& & \multicolumn{3}{c|}{\textbf{pOSE}} & \multicolumn{3}{c|}{\textbf{rOSE}} & \multicolumn{3}{c|}{\textbf{RpOSE}} & \multicolumn{3}{c|}{\textbf{expOSE}} & \multicolumn{3}{c}{\textbf{pOSE+rot}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(l){15-17}
\textbf{Dataset} & \textbf{Initialization} & A5&A10&A20 & A5&A10&A20 & A5&A10&A20 & A5&A10&A20 & A5&A10&A20\\
\midrule
\multirow{3}{*}{Set1} & Normal & 0.6/67.4\% & 3.0/83.7\% & 7.8/91.8\% & 1.0/78.7\% & 3.6/89.3\% & 9.0/94.7\% & 1.4/95.2\% & 4.4/97.6\% & 10.6/98.8\% & 1.1/81.8\% & 3.7/90.9\% & 9.3/95.5\% & 1.4/57.9\% & 4.5/78.9\% & 14.1/89.5\%\\
 & Uniform & 1.3/74.9\% & 4.1/87.5\% & 10.0/93.7\% & 2.9/65.9\% & 7.6/83.0\% & 17.8/91.5\% & 1.3/41.0\% & 4.4/67.2\% & 10.7/83.6\% & 2.6/70.0\% & 7.1/85.0\% & 16.7/92.5\% & 1.1/6.9\% & 3.9/16.9\% & 9.7/33.8\%\\
 & Unit circle & 81.8/8.9\% & 90.9/21.7\% & 95.5/44.7\% & 17.4/8.0\% & 49.8/19.5\% & 74.9/41.7\% & 86.2/0.0\% & 93.1/1.3\% & 96.6/3.9\% & 83.1/8.7\% & 91.5/21.3\% & 95.8/44.1\% & 31.7/17.7\% & 62.6/36.6\% & 81.3/63.4\%\\
\midrule
\multirow{3}{*}{Set2} & Normal & 2.1/92.7\% & 6.0/96.4\% & 14.1/98.2\% & 4.5/98.5\% & 11.8/99.3\% & 31.7/99.6\% & 0.1/0.0\% & 0.7/0.2\% & 2.8/1.3\% & 4.0/96.1\% & 9.9/98.1\% & 21.8/99.0\% & 2.2/54.3\% & 6.2/77.0\% & 14.7/88.5\%\\
 & Uniform & 0.0/0.0\% & 1.1/1.1\% & 3.7/3.4\% & 1.5/95.1\% & 4.9/97.6\% & 11.5/98.8\% & 0.0/0.0\% & 0.9/0.7\% & 3.0/2.6\% & 2.7/88.1\% & 6.9/94.0\% & 16.0/97.0\% & 1.7/94.1\% & 5.1/97.1\% & 12.2/98.5\%\\
 & Unit circle & 72.1/17.2\% & 86.1/34.0\% & 93.0/59.1\% & 12.1/23.0\% & 39.5/43.1\% & 69.3/69.2\% & 83.4/2.1\% & 91.7/6.3\% & 95.9/13.8\% & 74.2/18.6\% & 87.1/36.0\% & 93.5/61.8\% & 40.5/71.2\% & 69.2/85.6\% & 84.6/92.8\%\\
\midrule
\multirow{3}{*}{Set3} & Normal & 0.9/0.0\% & 1.4/0.1\% & 2.3/0.9\% & 0.5/100.0\% & 1.9/100.0\% & 3.9/100.0\% & 0.0/100.0\% & 0.7/100.0\% & 2.9/100.0\% & 0.7/0.0\% & 1.0/0.0\% & 1.3/0.4\% & 0.3/100.0\% & 1.3/100.0\% & 3.4/100.0\%\\
 & Uniform & 0.7/100.0\% & 2.1/100.0\% & 5.7/100.0\% & 0.3/100.0\% & 0.7/100.0\% & 2.7/100.0\% & 0.3/100.0\% & 1.4/100.0\% & 4.1/100.0\% & 0.5/100.0\% & 1.9/100.0\% & 6.7/100.0\% & 0.2/100.0\% & 1.0/100.0\% & 3.2/100.0\%\\
 & Unit circle & 0.8/100.0\% & 2.1/100.0\% & 4.2/100.0\% & 0.5/100.0\% & 1.7/100.0\% & 4.6/100.0\% & 1.6/100.0\% & 5.0/100.0\% & 14.0/100.0\% & 1.2/100.0\% & 2.8/100.0\% & 6.7/100.0\% & 1.0/100.0\% & 2.5/100.0\% & 7.9/100.0\%\\
\midrule
\multirow{3}{*}{Set4} & Normal & 0.5/0.0\% & 1.6/0.0\% & 3.0/0.5\% & 0.3/0.1\% & 1.1/0.5\% & 3.5/2.1\% & 0.0/0.1\% & 0.1/0.3\% & 0.4/0.5\% & 0.6/0.0\% & 1.5/0.0\% & 2.9/0.6\% & 2.2/99.8\% & 5.9/99.9\% & 20.3/99.9\%\\
 & Uniform & 0.8/99.9\% & 2.2/99.9\% & 5.0/100.0\% & 1.2/98.4\% & 4.7/99.2\% & 20.1/99.6\% & 0.2/99.9\% & 1.6/99.9\% & 4.4/100.0\% & 1.5/100.0\% & 4.2/100.0\% & 14.7/100.0\% & 0.9/98.8\% & 1.9/99.4\% & 3.7/99.7\%\\
 & Unit circle & 0.2/0.0\% & 0.5/0.0\% & 1.4/0.2\% & 0.3/0.0\% & 0.8/0.1\% & 2.9/0.6\% & 0.0/0.0\% & 0.0/0.0\% & 0.1/0.2\% & 0.1/0.0\% & 0.7/0.2\% & 2.2/1.5\% & 1.0/97.0\% & 3.8/98.5\% & 16.6/99.2\%\\
\midrule
\multirow{3}{*}{Set5} & Normal & 0.6/0.5\% & 1.7/1.4\% & 3.6/2.8\% & 0.5/0.3\% & 1.4/0.7\% & 3.2/1.8\% & 0.5/0.6\% & 1.5/1.6\% & 3.2/3.3\% & 0.5/0.4\% & 1.3/1.1\% & 3.1/2.7\% & 1.6/0.4\% & 4.5/1.5\% & 9.6/4.0\%\\
 & Uniform & 0.6/0.4\% & 1.7/1.4\% & 3.5/3.3\% & 0.3/0.2\% & 1.0/0.7\% & 2.5/2.1\% & 0.3/0.2\% & 0.8/0.7\% & 2.2/1.9\% & 0.3/0.4\% & 1.0/1.2\% & 2.4/3.0\% & 1.1/0.9\% & 3.4/2.3\% & 7.1/5.4\%\\
 & Unit circle & 0.5/1.1\% & 1.8/2.5\% & 4.5/5.7\% & 0.6/0.7\% & 1.9/1.7\% & 4.8/4.0\% & 1.0/0.7\% & 2.9/2.0\% & 7.5/4.6\% & 0.7/0.6\% & 2.0/1.9\% & 4.4/4.7\% & 2.9/15.8\% & 7.0/45.2\% & 21.1/72.3\%\\
\midrule
\multirow{3}{*}{Set6} & Normal & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & --\\
 & Uniform & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & --\\
 & Unit circle & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & --\\
\midrule
\multirow{3}{*}{Set7} & Normal & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & --\\
 & Uniform & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & --\\
 & Unit circle & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & --\\
\midrule
\multirow{3}{*}{Set8} & Normal & 2.3/2.4\% & 3.8/3.4\% & 5.2/4.9\% & 0.4/0.9\% & 0.7/2.0\% & 1.9/5.6\% & 5.4/2.0\% & 7.5/6.2\% & 9.3/14.7\% & 0.0/0.0\% & 0.3/0.3\% & 0.7/0.7\% & 37.4/4.2\% & 42.4/10.9\% & 44.9/23.6\%\\
 & Uniform & 2.4/0.5\% & 3.3/1.0\% & 4.4/1.6\% & 3.0/0.5\% & 4.4/0.5\% & 5.4/1.3\% & 0.8/1.0\% & 1.7/2.0\% & 3.4/4.4\% & 0.0/1.3\% & 0.4/2.0\% & 1.0/3.4\% & 27.3/27.2\% & 37.7/53.4\% & 43.6/73.4\%\\
 & Unit circle & 0.4/3.1\% & 1.7/7.5\% & 4.0/14.6\% & 1.3/3.2\% & 3.1/9.3\% & 5.5/20.1\% & 1.7/5.1\% & 3.6/7.4\% & 6.2/10.8\% & 0.5/0.5\% & 1.2/1.6\% & 4.0/5.4\% & 53.7/86.7\% & 57.1/93.4\% & 58.8/96.7\%\\
\bottomrule
\end{tabular}
\begin{tabular}{ll|ccc|ccc|ccc|ccc|ccc}
\toprule
& & \multicolumn{3}{c|}{\textbf{pOSE}} & \multicolumn{3}{c|}{\textbf{rOSE}} & \multicolumn{3}{c|}{\textbf{RpOSE}} & \multicolumn{3}{c|}{\textbf{expOSE}} & \multicolumn{3}{c}{\textbf{pOSE+rot}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(l){15-17}
\textbf{Dataset} & \textbf{Initialization} & A5&A10&A20 & A5&A10&A20 & A5&A10&A20 & A5&A10&A20 & A5&A10&A20\\
\midrule
\multirow{3}{*}{Set1} & Normal & 0.1/6.9\% & 0.1/11.4\% & 0.6/18.3\% & 0.3/71.5\% & 1.6/85.8\% & 6.8/92.9\% & 0.1/97.7\% & 0.5/98.8\% & 3.7/99.4\% & 0.1/60.4\% & 0.5/80.2\% & 1.7/90.1\% & 0.6/83.2\% & 2.4/91.6\% & 6.9/95.8\%\\
 & Uniform & 0.1/34.9\% & 0.3/56.4\% & 0.9/78.0\% & 0.1/88.0\% & 0.4/94.0\% & 1.6/97.0\% & 0.1/96.4\% & 0.4/98.2\% & 1.8/99.1\% & 0.2/80.9\% & 1.0/90.4\% & 5.4/95.2\% & 5.5/45.4\% & 11.0/69.8\% & 19.7/84.9\%\\
 & Unit circle & 1.0/31.1\% & 4.1/49.8\% & 10.7/73.2\% & 0.0/29.8\% & 0.2/47.9\% & 1.6/71.4\% & 2.0/1.9\% & 4.2/3.8\% & 8.1/7.5\% & 0.3/31.6\% & 1.6/50.6\% & 4.6/73.8\% & 1.4/47.4\% & 2.9/71.6\% & 6.4/85.8\%\\
\midrule
\multirow{3}{*}{Set2} & Normal & 0.1/2.0\% & 0.3/3.8\% & 1.2/7.5\% & 0.0/99.2\% & 0.0/99.6\% & 0.5/99.8\% & 0.2/99.7\% & 0.5/99.9\% & 1.5/99.9\% & 0.2/1.5\% & 0.3/3.4\% & 0.5/7.3\% & 0.6/93.0\% & 1.6/96.5\% & 3.7/98.3\%\\
 & Uniform & 0.1/93.4\% & 0.4/96.7\% & 1.3/98.4\% & 0.3/89.1\% & 0.9/94.6\% & 3.3/97.3\% & 0.2/0.3\% & 0.5/1.0\% & 1.8/3.0\% & 1.1/90.2\% & 3.9/95.1\% & 11.2/97.6\% & 0.3/93.3\% & 1.1/96.6\% & 3.4/98.3\%\\
 & Unit circle & 0.7/42.8\% & 3.1/67.4\% & 8.5/83.7\% & 0.4/36.7\% & 1.3/59.6\% & 3.5/79.8\% & 1.5/33.8\% & 3.6/55.3\% & 7.3/77.4\% & 0.6/39.8\% & 1.9/63.9\% & 4.6/81.9\% & 1.0/83.6\% & 2.1/91.8\% & 4.5/95.9\%\\
\midrule
\multirow{3}{*}{Set3} & Normal & 0.3/100.0\% & 0.5/100.0\% & 1.8/100.0\% & 0.0/100.0\% & 0.4/100.0\% & 2.1/100.0\% & 0.3/100.0\% & 0.6/100.0\% & 3.1/100.0\% & 0.2/0.1\% & 0.4/0.4\% & 1.6/1.0\% & 0.0/100.0\% & 0.2/100.0\% & 1.0/100.0\%\\
 & Uniform & 0.2/100.0\% & 0.5/100.0\% & 1.6/100.0\% & 0.8/100.0\% & 1.6/100.0\% & 4.6/100.0\% & 0.5/0.4\% & 0.8/0.6\% & 1.7/2.4\% & 0.1/100.0\% & 0.4/100.0\% & 1.1/100.0\% & 0.2/100.0\% & 0.7/100.0\% & 2.0/100.0\%\\
 & Unit circle & 0.5/100.0\% & 1.2/100.0\% & 3.2/100.0\% & 0.3/100.0\% & 1.4/100.0\% & 5.2/100.0\% & 0.0/100.0\% & 0.1/100.0\% & 0.7/100.0\% & 0.2/100.0\% & 0.8/100.0\% & 3.1/100.0\% & 0.4/100.0\% & 0.8/100.0\% & 1.8/100.0\%\\
\midrule
\multirow{3}{*}{Set4} & Normal & 0.0/66.2\% & 0.2/83.1\% & 1.2/91.6\% & 0.0/99.0\% & 0.1/99.5\% & 1.5/99.7\% & 0.2/0.0\% & 0.5/0.2\% & 1.7/1.0\% & 0.3/100.0\% & 0.9/100.0\% & 2.9/100.0\% & 0.2/79.9\% & 0.4/89.9\% & 1.6/95.0\%\\
 & Uniform & 0.5/88.4\% & 1.2/94.2\% & 3.6/97.1\% & 0.0/99.8\% & 0.5/99.9\% & 2.0/99.9\% & 0.3/100.0\% & 1.0/100.0\% & 3.3/100.0\% & 0.1/96.9\% & 0.6/98.5\% & 2.3/99.2\% & 0.5/99.7\% & 1.9/99.9\% & 5.9/99.9\%\\
 & Unit circle & 0.3/0.2\% & 0.7/0.6\% & 1.6/2.1\% & 0.2/0.2\% & 0.7/0.8\% & 3.4/2.5\% & 0.3/0.0\% & 0.7/0.3\% & 1.3/1.6\% & 0.2/0.2\% & 0.5/0.3\% & 1.6/1.1\% & 0.1/96.7\% & 0.4/98.3\% & 1.4/99.2\%\\
\midrule
\multirow{3}{*}{Set5} & Normal & 0.3/0.8\% & 1.1/1.7\% & 3.7/4.0\% & 0.1/0.0\% & 0.6/0.4\% & 2.8/1.9\% & 0.2/0.3\% & 0.8/1.3\% & 2.9/4.6\% & 0.2/0.1\% & 0.5/0.3\% & 1.9/2.2\% & 0.3/0.1\% & 0.9/0.8\% & 3.9/3.4\%\\
 & Uniform & 0.4/0.0\% & 1.4/0.2\% & 4.7/3.0\% & 0.2/0.2\% & 1.1/1.1\% & 5.0/3.9\% & 0.2/0.2\% & 1.1/1.0\% & 4.5/5.4\% & 0.2/0.0\% & 1.1/0.4\% & 5.2/1.5\% & 0.4/0.6\% & 1.2/2.2\% & 4.6/5.9\%\\
 & Unit circle & 0.9/0.0\% & 3.1/0.1\% & 9.8/0.4\% & 0.3/0.5\% & 1.7/1.8\% & 7.6/6.1\% & 0.8/0.6\% & 3.2/1.7\% & 9.6/5.0\% & 0.7/0.2\% & 2.4/1.1\% & 8.1/3.3\% & 0.6/46.5\% & 2.2/71.2\% & 8.2/85.4\%\\
\midrule
\multirow{3}{*}{Set6} & Normal & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & --\\
 & Uniform & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & --\\
 & Unit circle & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & --\\
\midrule
\multirow{3}{*}{Set7} & Normal & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & --\\
 & Uniform & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & --\\
 & Unit circle & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & --\\
\midrule
\multirow{3}{*}{Set8} & Normal & 3.9/0.0\% & 5.9/0.4\% & 8.1/0.9\% & 0.0/1.9\% & 0.0/16.4\% & 0.0/31.6\% & 9.8/0.0\% & 13.9/0.3\% & 23.6/1.0\% & 2.6/1.9\% & 9.7/6.7\% & 18.1/14.6\% & 53.9/6.7\% & 76.6/13.3\% & 88.3/22.2\%\\
 & Uniform & 0.4/0.0\% & 2.3/1.6\% & 8.5/5.6\% & 0.0/19.0\% & 0.0/26.7\% & 0.6/31.5\% & 0.0/0.8\% & 0.0/1.7\% & 0.0/3.2\% & 0.3/0.0\% & 1.0/1.9\% & 7.7/10.6\% & 31.5/0.6\% & 59.1/3.5\% & 79.6/12.7\%\\
 & Unit circle & 0.6/0.3\% & 4.1/0.7\% & 8.2/7.0\% & 0.3/17.3\% & 1.3/32.6\% & 3.6/41.2\% & 18.2/11.3\% & 18.3/15.5\% & 18.4/23.8\% & 0.0/0.3\% & 0.0/0.8\% & 1.2/4.2\% & 89.7/35.9\% & 94.9/54.9\% & 97.4/71.6\%\\
\bottomrule
\end{tabular}
\begin{tabular}{ll|ccc|ccc|ccc|ccc|ccc}
\toprule
& & \multicolumn{3}{c|}{\textbf{pOSE}} & \multicolumn{3}{c|}{\textbf{rOSE}} & \multicolumn{3}{c|}{\textbf{RpOSE}} & \multicolumn{3}{c|}{\textbf{expOSE}} & \multicolumn{3}{c}{\textbf{pOSE+rot}}\\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(l){15-17}
\textbf{Dataset} & \textbf{Initialization} & A5&A10&A20 & A5&A10&A20 & A5&A10&A20 & A5&A10&A20 & A5&A10&A20\\
\midrule
\multirow{3}{*}{Set1} & Normal & 0.3/84.9\% & 1.3/92.4\% & 4.1/96.2\% & 2.2/90.1\% & 5.3/95.1\% & 13.2/97.5\% & 0.1/97.8\% & 1.6/98.9\% & 5.1/99.4\% & 0.3/91.6\% & 1.3/95.8\% & 3.7/97.9\% & 0.1/80.5\% & 0.3/90.2\% & 1.2/95.1\%\\
 & Uniform & 0.1/88.4\% & 0.3/94.2\% & 0.9/97.1\% & 0.2/84.2\% & 0.6/92.1\% & 2.1/96.0\% & 0.4/69.5\% & 1.5/84.8\% & 4.3/92.4\% & 0.3/86.1\% & 0.6/93.1\% & 1.8/96.5\% & 4.3/24.4\% & 11.2/39.7\% & 22.6/61.7\%\\
 & Unit circle & 1.0/32.0\% & 4.3/51.2\% & 10.8/74.3\% & 0.0/30.4\% & 0.1/48.9\% & 1.3/72.3\% & 2.0/2.0\% & 4.3/3.8\% & 8.1/7.4\% & 0.4/31.6\% & 1.6/50.7\% & 4.6/73.9\% & 1.4/42.7\% & 3.0/66.9\% & 6.6/83.5\%\\
\midrule
\multirow{3}{*}{Set2} & Normal & 0.8/96.7\% & 2.3/98.3\% & 5.8/99.2\% & 0.4/99.3\% & 1.4/99.7\% & 6.6/99.8\% & 0.2/0.2\% & 0.3/0.7\% & 0.9/2.2\% & 0.3/98.2\% & 1.1/99.1\% & 4.7/99.6\% & 0.7/78.7\% & 1.9/89.3\% & 4.5/94.7\%\\
 & Uniform & 0.6/1.6\% & 1.7/3.4\% & 4.0/6.7\% & 0.1/97.7\% & 0.5/98.9\% & 3.0/99.4\% & 0.2/1.6\% & 0.8/4.2\% & 2.0/9.6\% & 0.1/94.5\% & 0.5/97.3\% & 1.7/98.6\% & 0.7/97.3\% & 1.8/98.6\% & 4.0/99.3\%\\
 & Unit circle & 0.7/38.3\% & 3.2/62.0\% & 8.6/81.0\% & 0.4/47.0\% & 1.2/71.4\% & 3.4/85.7\% & 1.5/2.6\% & 3.6/4.4\% & 7.4/8.5\% & 0.6/40.2\% & 1.9/64.5\% & 4.6/82.2\% & 1.0/86.7\% & 2.1/93.4\% & 4.6/96.7\%\\
\midrule
\multirow{3}{*}{Set3} & Normal & 1.0/0.6\% & 2.8/1.3\% & 6.7/3.8\% & 0.6/100.0\% & 1.8/100.0\% & 5.3/100.0\% & 0.4/100.0\% & 1.8/100.0\% & 7.7/100.0\% & 0.0/0.3\% & 0.2/0.7\% & 1.4/2.5\% & 0.2/100.0\% & 1.1/100.0\% & 4.6/100.0\%\\
 & Uniform & 0.0/100.0\% & 0.2/100.0\% & 1.8/100.0\% & 0.4/100.0\% & 1.0/100.0\% & 3.8/100.0\% & 0.2/100.0\% & 0.7/100.0\% & 2.6/100.0\% & 0.2/100.0\% & 0.6/100.0\% & 1.8/100.0\% & 0.2/100.0\% & 1.1/100.0\% & 3.0/100.0\%\\
 & Unit circle & 0.2/100.0\% & 1.3/100.0\% & 4.9/100.0\% & 0.3/100.0\% & 1.3/100.0\% & 5.2/100.0\% & 0.0/100.0\% & 0.1/100.0\% & 0.7/100.0\% & 0.2/100.0\% & 0.7/100.0\% & 3.1/100.0\% & 0.0/100.0\% & 0.2/100.0\% & 0.7/100.0\%\\
\midrule
\multirow{3}{*}{Set4} & Normal & 0.0/0.1\% & 0.4/0.7\% & 1.5/1.8\% & 0.1/0.5\% & 0.5/1.1\% & 1.6/6.6\% & 0.3/0.2\% & 0.6/0.8\% & 1.7/2.8\% & 0.3/0.0\% & 0.8/0.0\% & 2.3/0.3\% & 0.0/99.9\% & 0.4/100.0\% & 2.1/100.0\%\\
 & Uniform & 0.3/99.9\% & 0.7/100.0\% & 2.8/100.0\% & 0.2/99.3\% & 0.4/99.7\% & 1.1/99.8\% & 0.4/100.0\% & 1.2/100.0\% & 3.9/100.0\% & 0.1/100.0\% & 0.4/100.0\% & 1.5/100.0\% & 0.5/99.5\% & 1.8/99.8\% & 6.0/99.9\%\\
 & Unit circle & 0.3/0.5\% & 0.8/1.0\% & 2.3/2.3\% & 0.5/0.5\% & 1.3/1.8\% & 4.0/5.0\% & 0.2/0.0\% & 0.4/0.3\% & 1.2/3.3\% & 0.2/0.3\% & 0.4/0.8\% & 1.3/2.6\% & 0.2/98.8\% & 0.5/99.4\% & 1.6/99.7\%\\
\midrule
\multirow{3}{*}{Set5} & Normal & 0.6/0.2\% & 1.8/0.6\% & 4.8/1.5\% & 0.1/0.0\% & 0.2/0.1\% & 1.1/0.3\% & 0.5/0.9\% & 1.6/2.5\% & 4.4/6.3\% & 0.1/0.0\% & 0.3/0.6\% & 1.5/1.8\% & 0.2/0.3\% & 0.6/1.0\% & 2.5/3.5\%\\
 & Uniform & 0.2/0.0\% & 0.7/0.2\% & 2.5/1.1\% & 0.5/0.1\% & 1.6/0.3\% & 5.4/0.8\% & 0.4/0.1\% & 1.6/0.3\% & 5.4/2.2\% & 0.2/0.1\% & 0.9/0.3\% & 4.0/0.7\% & 0.4/0.0\% & 1.1/0.1\% & 3.8/0.3\%\\
 & Unit circle & 1.0/0.5\% & 3.1/1.4\% & 9.8/3.4\% & 0.4/0.3\% & 1.7/1.0\% & 7.6/3.9\% & 0.8/0.2\% & 2.9/0.6\% & 9.0/2.7\% & 0.7/0.0\% & 2.3/0.1\% & 8.0/0.6\% & 0.6/40.4\% & 2.3/67.4\% & 8.3/83.4\%\\
\midrule
\multirow{3}{*}{Set6} & Normal & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & --\\
 & Uniform & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & --\\
 & Unit circle & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & --\\
\midrule
\multirow{3}{*}{Set7} & Normal & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & --\\
 & Uniform & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & --\\
 & Unit circle & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & --\\
\midrule
\multirow{3}{*}{Set8} & Normal & 0.4/0.3\% & 4.4/0.4\% & 17.1/1.6\% & 4.3/0.5\% & 9.6/1.4\% & 16.8/6.3\% & 0.4/0.0\% & 4.2/0.0\% & 6.6/0.0\% & 0.0/4.1\% & 0.0/6.2\% & 0.0/8.0\% & 70.7/8.6\% & 85.3/11.9\% & 92.7/14.9\%\\
 & Uniform & 0.0/0.0\% & 0.4/0.7\% & 4.1/4.7\% & 0.8/0.0\% & 1.5/0.3\% & 4.8/3.9\% & 0.0/1.3\% & 0.0/4.0\% & 0.3/14.7\% & 0.9/5.3\% & 3.4/17.3\% & 6.2/28.1\% & 50.3/8.6\% & 72.9/18.7\% & 86.5/32.6\%\\
 & Unit circle & 8.6/0.0\% & 9.1/0.3\% & 11.0/11.1\% & 1.2/12.9\% & 2.9/21.4\% & 4.8/31.8\% & 18.1/0.5\% & 18.3/1.8\% & 18.3/8.3\% & 0.0/0.3\% & 0.0/0.8\% & 1.2/6.5\% & 89.7/37.5\% & 94.9/56.0\% & 97.4/72.0\%\\
\bottomrule
\end{tabular}
